The Nonlinearity Coefficient - A Practical Guide to Neural Architecture Design

In essence, a neural network is an arbitrary differentiable, parametrized function. Choosing a neural network architecture for any task is as complex as searching the space of those functions. For the last few years, 'neural architecture design' has been largely synonymous with 'neural architecture search' (NAS), i.e. brute-force, large-scale search. NAS has yielded significant gains on practical tasks. However, NAS methods end up searching for a local optimum in architecture space in a small neighborhood around architectures that often go back decades, based on CNN or LSTM. In this work, we present a different and complementary approach to architecture design, which we term 'zero-shot architecture design' (ZSAD). We develop methods that can predict, without any training, whether an architecture will achieve a relatively high test or training error on a task after training. We then go on to explain the error in terms of the architecture definition itself and develop tools for modifying the architecture based on this explanation. This confers an unprecedented level of control on the deep learning practitioner. They can make informed design decisions before the first line of code is written, even for tasks for which no prior art exists. Our first major contribution is to show that the 'degree of nonlinearity' of a neural architecture is a key causal driver behind its performance, and a primary aspect of the architecture's model complexity. We introduce the 'nonlinearity coefficient' (NLC), a scalar metric for measuring nonlinearity. Via extensive empirical study, we show that the value of the NLC in the architecture's randomly initialized state before training is a powerful predictor of test error after training and that attaining a right-sized NLC is essential for attaining an optimal test error. The NLC is also conceptually simple, well-defined for any feedforward network, easy and cheap to compute, has extensive theoretical, empirical and conceptual grounding, follows instructively from the architecture definition, and can be easily controlled via our 'nonlinearity normalization' algorithm. We argue that the NLC is the most powerful scalar statistic for architecture design specifically and neural network analysis in general. Our analysis is fueled by mean field theory, which we use to uncover the 'meta-distribution' of layers. Beyond the NLC, we uncover and flesh out a range of metrics and properties that have a significant explanatory influence on test and training error. We go on to explain the majority of the error variation across a wide range of randomly generated architectures with these metrics and properties. We compile our insights into a practical guide for architecture designers, which we argue can significantly shorten the trial-and-error phase of deep learning deployment. Our results are grounded in an experimental protocol that exceeds that of the vast majority of other deep learning studies in terms of carefulness and rigor. We study the impact of e.g. dataset, learning rate, floating-point precision, loss function, statistical estimation error and batch inter-dependency on performance and other key properties. We promote research practices that we believe can significantly accelerate progress in architecture design research.

==> (inline-0) <==
\begin{longtable}{cccccccccccccccccccc}
\rot{Dataset}&\rot{Depth}&\rot{Width}&\rot{Activation function}&\rot{Activation function dilation ($d$)}&\rot{Activation function shift ($t$)}&\rot{Has activation function debiasing}&\rot{Weight matrix scaling factor}&\rot{Has nonzero initial bias vectors}&\rot{Normalization layer}&\rot{Skip connection start}&\rot{Skip connection addition weight}&\rot{NLC before training}&\rot{LBIAS before training}&\rot{Best starting learning rate}&\rot{Test error}&\rot{Best starting learning rate (train-opt)}&\rot{Training error (train-opt)}&\rot{Is GUA}&\rot{Is GEA}\\
\hline\hline\endhead 

C&25&191&SELU&0.8&0.0&\checkmark&1.0&\checkmark&none&none&&1.68e0&1.52e0&5.91e0&0.49&9.42e-2&0.00&\xmark&\xmark\\
C&3&671&Gaussian&0.8&0.2&\xmark&0.9&&BN&norm.&1.00&1.15e0&1.00e0&6.08e2&0.45&8.72e1&0.00&\xmark&\xmark\\
C&45&143&Gaussian&0.8&0.0&\xmark&1.1&&BN&norm.&1.00&3.12e1&1.00e0&1.78e2&0.56&2.55e1&0.01&\xmark&\xmark\\
C&39&154&ReLU&1.0&0.2&\checkmark&0.9&\xmark&LN&norm.&0.23&3.40e2&1.00e0&2.80e0&0.57&6.40e5&0.00&\xmark&\xmark\\
C&45&143&sigmoid&1.0&0.2&\xmark&1.0&&BN&norm.&1.00&1.12e0&1.00e0&1.31e2&0.48&1.88e1&0.00&\xmark&\xmark\\
C&19&220&even tanh&0.8&0.0&\checkmark&1.1&\xmark&none&none&&1.79e6&1.01e0&&0.89&2.41e-11&0.00&\xmark&\xmark\\
C&27&184&SELU&0.8&0.0&\checkmark&0.9&\checkmark&LN&none&&1.78e0&1.93e0&2.00e1&0.48&9.56e-1&0.00&\xmark&\xmark\\
C&39&154&SELU&1.0&0.2&\xmark&0.9&&BN&add.&1.00&1.21e0&1.00e0&1.01e3&0.48&1.61e1&0.00&\xmark&\xmark\\
C&37&158&tanh&0.8&0.0&\xmark&1.0&\checkmark&none&none&&3.86e0&1.32e0&1.02e1&0.52&1.62e-1&0.00&\xmark&\xmark\\
C&25&191&Gaussian&1.0&0.0&\xmark&1.0&&BN&norm.&1.00&1.79e1&1.00e0&1.09e2&0.57&4.71e1&0.00&\xmark&\xmark\\
C&47&140&even tanh&0.8&0.2&\checkmark&1.0&\checkmark&LN&add.&1.00&1.13e5&1.03e0&7.24e-2&0.77&3.11e-2&0.04&\xmark&\xmark\\
C&27&184&odd square&0.8&0.2&\xmark&1.0&\checkmark&LN&none&&1.39e1&1.38e0&8.06e0&0.54&4.28e-2&0.00&\xmark&\xmark\\
C&19&220&even tanh&1.0&-0.2&\xmark&1.0&&BN&none&&3.57e6&1.00e0&&0.90&&0.89&\xmark&\xmark\\
C&9&324&tanh&1.0&0.2&\checkmark&1.1&&BN&none&&2.03e0&1.00e0&1.77e2&0.48&2.82e0&0.00&\xmark&\xmark\\
C&17&232&sigmoid&0.8&0.2&\xmark&0.9&&BN&add.&1.00&1.02e0&1.00e0&2.72e1&0.48&3.52e1&0.00&\xmark&\xmark\\
C&3&671&Gaussian&1.0&0.0&\checkmark&1.1&&BN&add.&1.00&1.99e0&1.00e0&1.27e3&0.49&1.82e2&0.00&\xmark&\xmark\\
C&43&146&Gaussian&0.8&0.2&\xmark&1.0&&BN&norm.&0.85&3.24e1&1.00e0&4.15e2&0.57&6.61e0&0.01&\xmark&\xmark\\
C&39&154&SELU&0.8&0.0&\xmark&0.9&\checkmark&LN&norm.&0.03&2.07e0&2.73e0&1.24e1&0.48&5.95e-1&0.00&\xmark&\xmark\\
C&13&267&SELU&1.0&0.0&\checkmark&1.0&\xmark&LN&norm.&0.63&1.42e0&1.00e0&4.28e1&0.47&6.14e0&0.00&\xmark&\xmark\\
C&37&158&even tanh&1.0&-0.2&\xmark&1.0&\checkmark&none&none&&6.02e1&1.77e1&3.29e-1&0.69&4.24e-1&0.05&\xmark&\xmark\\
C&9&324&ReLU&1.0&-0.2&\xmark&1.0&&BN&norm.&0.40&5.09e0&1.00e0&3.44e2&0.46&5.49e0&0.00&\xmark&\checkmark\\
C&25&191&ReLU&1.0&-0.2&\xmark&1.0&&BN&add.&1.00&3.77e0&1.00e0&3.50e2&0.47&1.51e2&0.00&\xmark&\checkmark\\
C&37&158&tanh&1.2&0.0&\checkmark&1.1&\xmark&none&none&&1.81e2&1.00e0&8.26e-1&0.64&1.46e-3&0.00&\xmark&\xmark\\
C&23&200&SELU&1.0&-0.2&\checkmark&1.0&\checkmark&none&none&&2.05e0&1.35e0&6.08e0&0.51&2.91e-1&0.00&\xmark&\xmark\\
C&37&158&Gaussian&1.0&0.0&\xmark&1.0&&BN&add.&1.00&1.51e1&1.00e0&3.56e2&0.52&5.10e1&0.00&\xmark&\xmark\\
C&15&248&tanh&1.0&0.0&\xmark&1.1&&BN&add.&1.00&1.46e0&1.00e0&2.13e3&0.50&3.40e1&0.00&\xmark&\xmark\\
C&41&150&ReLU&1.2&0.0&\xmark&0.9&&BN&add.&0.90&1.21e1&1.00e0&6.49e2&0.49&2.51e3&0.00&\xmark&\checkmark\\
C&11&291&ReLU&1.0&0.0&\xmark&0.9&&BN&none&&7.00e0&1.00e0&1.85e2&0.47&2.96e0&0.00&\xmark&\checkmark\\
C&27&184&SELU&0.8&0.2&\xmark&1.0&\checkmark&LN&none&&1.51e0&2.47e0&2.80e1&0.47&1.34e0&0.00&\xmark&\xmark\\
C&21&209&Gaussian&1.0&-0.2&\checkmark&0.9&\checkmark&none&none&&4.83e2&1.11e0&4.33e-1&0.70&2.07e-2&0.00&\xmark&\xmark\\
C&11&291&square&1.0&0.0&\checkmark&0.9&&BN&add.&1.00&2.28e1&1.00e0&6.73e1&0.49&9.66e0&0.00&\checkmark&\xmark\\
C&41&150&Gaussian&1.0&0.0&\checkmark&1.0&\xmark&LN&norm.&1.00&4.17e5&1.00e0&&0.84&8.43e-5&0.01&\xmark&\xmark\\
C&13&267&tanh&1.0&0.0&\checkmark&1.0&&BN&add.&0.36&2.52e0&1.00e0&1.13e2&0.49&5.40e0&0.00&\xmark&\xmark\\
C&41&150&even tanh&1.2&0.2&\xmark&0.9&\xmark&LN&add.&0.06&6.35e2&6.69e0&2.54e0&0.70&1.22e-1&0.08&\xmark&\xmark\\
C&39&154&square&0.8&-0.2&\xmark&1.0&&BN&add.&1.00&2.72e3&1.00e0&2.42e0&0.56&9.39e0&0.55&\checkmark&\xmark\\
C&31&172&Gaussian&1.0&0.2&\xmark&1.1&\xmark&none&none&&1.84e0&1.33e6&&0.90&&0.90&\xmark&\xmark\\
C&39&154&tanh&1.2&0.0&\xmark&1.0&\xmark&LN&norm.&0.44&4.44e1&1.00e0&1.94e1&0.54&3.09e-1&0.00&\xmark&\xmark\\
C&21&209&sigmoid&1.0&0.2&\xmark&1.0&\xmark&none&none&&1.02e0&5.56e8&&0.90&&0.90&\xmark&\xmark\\
C&23&200&ReLU&1.2&0.2&\checkmark&1.1&&BN&add.&0.95&3.13e0&1.00e0&1.31e3&0.46&6.94e0&0.00&\xmark&\checkmark\\
C&5&457&SELU&0.8&0.2&\checkmark&1.0&&BN&norm.&1.00&1.06e0&1.00e0&9.44e1&0.48&4.06e1&0.00&\xmark&\xmark\\
C&9&324&Gaussian&0.8&0.2&\xmark&1.0&\checkmark&LN&add.&1.00&1.00e0&2.11e0&1.93e3&0.47&3.42e0&0.00&\xmark&\xmark\\
C&39&154&square&1.0&-0.2&\xmark&1.0&&BN&none&&1.97e9&1.00e0&&0.90&&0.90&\checkmark&\xmark\\
C&49&137&ReLU&0.8&0.2&\xmark&1.0&\checkmark&LN&add.&0.96&1.47e0&3.72e0&2.49e2&0.47&4.41e-1&0.00&\xmark&\xmark\\
C&31&172&ReLU&1.0&0.2&\xmark&0.9&\checkmark&LN&norm.&1.00&1.70e0&4.79e0&2.60e1&0.47&4.14e-1&0.00&\xmark&\xmark\\
C&25&191&ReLU&1.2&0.2&\checkmark&1.0&&BN&none&&5.14e1&1.00e0&7.79e1&0.51&3.35e1&0.00&\xmark&\checkmark\\
C&47&140&odd square&0.8&0.2&\xmark&1.0&\xmark&LN&none&&2.50e2&1.16e0&4.77e-1&0.66&2.05e-1&0.01&\xmark&\xmark\\
C&33&167&odd square&0.8&0.2&\xmark&1.0&&BN&add.&1.00&2.53e2&1.00e0&2.74e2&0.51&3.93e1&0.06&\checkmark&\xmark\\
C&9&324&Gaussian&0.8&0.2&\checkmark&1.0&\checkmark&LN&add.&0.39&1.49e1&1.03e0&1.54e2&0.53&9.12e-2&0.00&\xmark&\xmark\\
C&21&209&ReLU&1.2&-0.2&\xmark&1.1&\xmark&LN&none&&9.62e0&2.10e0&1.81e1&0.49&2.88e-1&0.00&\xmark&\xmark\\
C&21&209&tanh&1.0&0.0&\xmark&0.9&\xmark&none&none&&3.01e0&1.00e0&5.76e0&0.56&2.75e-1&0.00&\xmark&\xmark\\
C&11&291&sigmoid&0.8&0.0&\checkmark&1.0&&BN&none&&1.14e0&1.00e0&5.16e1&0.50&7.40e0&0.00&\xmark&\xmark\\
C&13&267&ReLU&0.8&-0.2&\xmark&0.9&&BN&none&&1.34e1&1.00e0&1.04e2&0.49&4.48e1&0.00&\xmark&\checkmark\\
C&13&267&SELU&1.0&-0.2&\checkmark&1.0&\checkmark&none&none&&1.49e0&1.21e0&1.05e1&0.48&1.67e-1&0.00&\xmark&\xmark\\
C&29&178&square&1.0&0.0&\xmark&1.0&\xmark&LN&norm.&1.00&1.37e1&1.62e0&1.20e1&0.53&1.91e-1&0.00&\xmark&\xmark\\
C&13&267&odd square&1.0&0.2&\checkmark&1.0&\checkmark&LN&norm.&0.47&3.95e0&1.04e0&8.73e1&0.48&1.39e0&0.00&\xmark&\xmark\\
C&19&220&tanh&1.0&0.0&\checkmark&1.0&\checkmark&none&none&&3.45e0&1.26e0&1.96e1&0.53&9.35e-1&0.00&\xmark&\xmark\\
C&45&143&odd square&0.8&0.2&\xmark&1.0&\checkmark&LN&none&&7.94e1&1.39e0&1.42e0&0.58&7.53e-3&0.01&\xmark&\xmark\\
C&19&220&tanh&0.8&-0.2&\checkmark&1.0&\xmark&LN&norm.&0.56&2.27e0&1.00e0&8.55e1&0.48&1.36e0&0.00&\xmark&\xmark\\
C&15&248&Gaussian&1.2&-0.2&\checkmark&1.1&\xmark&none&none&&2.50e3&1.01e0&&0.81&2.95e-4&0.00&\xmark&\xmark\\
C&33&167&ReLU&0.8&0.0&\xmark&1.0&\xmark&LN&norm.&0.83&3.97e0&2.45e0&2.02e1&0.50&1.07e-1&0.00&\xmark&\xmark\\
C&33&167&SELU&0.8&0.2&\xmark&0.9&\xmark&none&none&&1.44e0&2.66e0&2.34e0&0.51&3.36e-1&0.00&\xmark&\xmark\\
C&11&291&tanh&1.2&0.0&\checkmark&1.0&\xmark&none&none&&3.00e0&1.00e0&1.19e1&0.56&5.69e-1&0.00&\xmark&\xmark\\
C&21&209&odd square&1.0&0.2&\xmark&1.0&&BN&add.&1.00&3.82e1&1.00e0&8.87e2&0.50&4.24e1&0.01&\checkmark&\xmark\\
C&29&178&Gaussian&1.0&-0.2&\checkmark&1.0&\xmark&LN&add.&0.74&5.06e3&1.00e0&1.10e2&0.56&1.75e0&0.00&\xmark&\xmark\\
C&45&143&even tanh&0.8&0.0&\checkmark&1.0&&BN&none&&3.20e14&1.00e0&&0.90&&0.89&\xmark&\xmark\\
C&35&162&tanh&1.0&-0.2&\checkmark&1.1&\checkmark&none&none&&2.54e1&1.39e0&1.53e1&0.55&7.33e-1&0.00&\xmark&\xmark\\
C&9&324&odd square&1.0&0.0&\xmark&1.1&\xmark&LN&none&&3.29e0&1.00e0&1.44e2&0.49&2.29e0&0.00&\xmark&\xmark\\
C&11&291&odd square&1.2&-0.2&\xmark&1.0&\checkmark&LN&none&&3.53e0&1.19e0&1.08e2&0.49&5.72e-1&0.00&\xmark&\xmark\\
C&35&162&ReLU&1.0&0.0&\checkmark&0.9&&BN&none&&6.11e2&1.00e0&1.91e0&0.59&7.41e0&0.03&\xmark&\checkmark\\
C&41&150&ReLU&1.0&0.0&\checkmark&1.0&\checkmark&LN&none&&9.47e2&1.14e0&1.41e0&0.60&6.07e-1&0.02&\xmark&\xmark\\
C&27&184&Gaussian&1.0&0.2&\xmark&1.0&&BN&none&&1.05e5&1.00e0&&0.88&&0.88&\xmark&\xmark\\
C&21&209&SELU&1.0&0.0&\checkmark&0.9&\xmark&LN&add.&1.00&1.21e0&1.00e0&1.47e2&0.47&7.01e0&0.00&\xmark&\xmark\\
C&39&154&odd square&1.2&0.0&\checkmark&1.0&&BN&add.&1.00&5.13e2&1.00e0&3.86e2&0.52&1.66e2&0.04&\checkmark&\xmark\\
C&23&200&ReLU&0.8&0.2&\checkmark&0.9&\xmark&none&none&&1.06e1&1.48e0&9.83e0&0.51&1.57e-1&0.00&\xmark&\checkmark\\
C&35&162&Gaussian&1.2&0.0&\checkmark&0.9&&BN&norm.&1.00&1.41e5&1.00e0&&0.89&&0.89&\xmark&\xmark\\
C&19&220&odd square&1.2&-0.2&\xmark&1.1&\checkmark&LN&add.&0.05&8.41e0&1.18e0&1.66e1&0.53&7.92e-1&0.00&\xmark&\xmark\\
C&41&150&odd square&1.2&-0.2&\xmark&0.9&&BN&none&&6.49e7&1.00e0&&0.90&&0.89&\checkmark&\xmark\\
C&39&154&tanh&0.8&0.2&\xmark&1.0&&BN&none&&8.79e0&1.00e0&6.46e1&0.50&3.09e0&0.00&\xmark&\xmark\\
C&31&172&tanh&1.2&0.0&\checkmark&0.9&\checkmark&LN&norm.&1.00&4.48e0&1.08e0&4.00e1&0.50&6.37e-1&0.00&\xmark&\xmark\\
C&19&220&SELU&0.8&0.0&\checkmark&1.0&\checkmark&LN&none&&1.55e0&1.49e0&8.89e1&0.48&1.42e0&0.00&\xmark&\xmark\\
C&27&184&ReLU&0.8&0.2&\xmark&1.1&&BN&none&&5.13e1&1.00e0&2.95e1&0.52&3.81e1&0.00&\xmark&\checkmark\\
C&29&178&sigmoid&0.8&0.0&\xmark&1.1&\xmark&LN&add.&0.08&9.96e-1&9.24e11&&0.90&&0.90&\xmark&\xmark\\
C&23&200&sigmoid&1.0&0.0&\checkmark&1.0&\xmark&none&none&&1.37e0&1.00e0&7.88e0&0.52&3.77e-1&0.00&\xmark&\xmark\\
C&47&140&SELU&1.2&0.0&\xmark&1.1&&BN&none&&7.95e0&1.00e0&7.07e1&0.49&1.01e1&0.00&\xmark&\xmark\\
C&9&324&Gaussian&0.8&0.0&\checkmark&0.9&\checkmark&LN&none&&2.27e1&1.05e0&2.93e1&0.56&5.19e-2&0.00&\xmark&\xmark\\
C&41&150&ReLU&1.0&0.0&\checkmark&1.1&\xmark&LN&add.&0.76&7.67e1&1.00e0&5.06e2&0.53&2.99e-1&0.00&\xmark&\xmark\\
C&23&200&ReLU&1.0&0.2&\xmark&1.0&&BN&none&&3.30e1&1.00e0&1.19e2&0.50&5.12e1&0.00&\xmark&\checkmark\\
C&25&191&tanh&1.0&0.0&\checkmark&1.0&\xmark&LN&none&&7.38e0&1.00e0&3.32e1&0.50&1.59e0&0.00&\xmark&\xmark\\
C&45&143&ReLU&0.8&0.0&\xmark&1.0&&BN&norm.&1.00&6.95e1&1.00e0&4.88e1&0.54&2.10e1&0.01&\xmark&\checkmark\\
C&47&140&ReLU&1.0&0.0&\checkmark&0.9&&BN&norm.&0.59&7.94e2&1.00e0&1.33e0&0.60&1.72e0&0.04&\xmark&\checkmark\\
C&33&167&Gaussian&0.8&0.2&\xmark&1.1&\xmark&LN&none&&1.55e0&7.30e11&&0.90&&0.90&\xmark&\xmark\\
C&11&291&odd square&1.0&0.0&\checkmark&1.1&&BN&norm.&0.04&2.09e1&1.00e0&&0.90&&0.89&\checkmark&\xmark\\
C&23&200&Gaussian&1.0&0.2&\xmark&1.1&&BN&norm.&0.80&4.81e1&1.00e0&5.36e1&0.59&2.31e1&0.00&\xmark&\xmark\\
C&21&209&SELU&1.0&-0.2&\xmark&1.1&\checkmark&LN&norm.&1.00&1.48e0&1.58e0&4.86e1&0.47&7.74e-1&0.00&\xmark&\xmark\\
C&9&324&Gaussian&0.8&-0.2&\checkmark&1.0&&BN&add.&1.00&4.71e0&1.00e0&5.15e2&0.48&2.46e1&0.00&\xmark&\xmark\\
C&27&184&SELU&1.0&-0.2&\checkmark&1.1&\xmark&none&none&&4.53e0&1.07e0&1.76e1&0.50&2.81e-1&0.00&\xmark&\xmark\\
C&7&373&ReLU&1.2&-0.2&\xmark&1.0&\xmark&LN&add.&1.00&1.50e0&1.55e0&1.22e2&0.46&5.82e0&0.00&\xmark&\xmark\\
C&19&220&Gaussian&1.0&0.0&\checkmark&1.0&\checkmark&LN&norm.&0.84&3.83e2&1.03e0&2.01e0&0.63&2.60e0&0.00&\xmark&\xmark\\
C&19&220&even tanh&1.2&-0.2&\xmark&1.0&\checkmark&none&none&&3.52e1&8.98e0&1.49e0&0.63&7.90e-3&0.00&\xmark&\xmark\\
C&29&178&even tanh&1.0&0.0&\xmark&0.9&&BN&none&&2.09e10&1.00e0&&0.90&&0.89&\xmark&\xmark\\
C&37&158&SELU&1.2&0.0&\checkmark&1.0&&BN&none&&5.20e0&1.00e0&3.21e1&0.49&1.53e0&0.00&\xmark&\xmark\\
C&29&178&even tanh&1.0&0.2&\checkmark&1.1&\xmark&none&none&&5.97e10&1.00e0&&0.90&1.18e-20&0.04&\xmark&\xmark\\
C&11&291&Gaussian&0.8&0.2&\xmark&1.1&&BN&add.&0.22&3.73e1&1.00e0&2.47e2&0.56&2.87e3&0.00&\xmark&\xmark\\
C&31&172&sigmoid&1.0&0.0&\xmark&1.1&\checkmark&none&none&&1.01e0&2.65e11&&0.90&&0.90&\xmark&\xmark\\
C&35&162&even tanh&1.2&0.2&\checkmark&1.0&\checkmark&LN&norm.&1.00&7.69e10&1.04e0&&0.90&2.33e-21&0.32&\xmark&\xmark\\
C&41&150&SELU&1.2&-0.2&\checkmark&1.0&&BN&norm.&0.51&6.60e0&1.00e0&8.30e1&0.48&1.32e0&0.00&\xmark&\xmark\\
C&27&184&SELU&0.8&0.0&\xmark&1.0&\checkmark&none&none&&1.76e0&2.09e0&5.71e0&0.50&2.73e-1&0.00&\xmark&\xmark\\
C&35&162&ReLU&0.8&0.0&\checkmark&1.0&&BN&none&&6.11e2&1.00e0&2.36e0&0.59&2.74e1&0.04&\xmark&\checkmark\\
C&33&167&sigmoid&1.0&0.0&\checkmark&1.1&&BN&none&&1.93e0&1.00e0&7.04e1&0.50&3.37e0&0.00&\xmark&\xmark\\
C&49&137&tanh&1.2&0.0&\checkmark&1.0&\checkmark&LN&none&&9.55e1&1.20e0&2.96e0&0.56&5.25e-3&0.00&\xmark&\xmark\\
C&3&671&square&1.0&0.0&\checkmark&1.0&\xmark&LN&add.&0.41&2.00e0&1.00e0&7.97e2&0.47&3.43e2&0.00&\xmark&\xmark\\
C&35&162&square&1.2&0.0&\xmark&1.0&\checkmark&LN&none&&1.01e2&1.38e0&4.20e0&0.57&7.44e-3&0.00&\xmark&\xmark\\
C&45&143&sigmoid&0.8&0.0&\checkmark&1.0&\xmark&LN&norm.&1.00&1.32e0&1.00e0&1.75e1&0.48&8.38e-1&0.00&\xmark&\xmark\\
C&25&191&SELU&1.0&0.0&\checkmark&0.9&\checkmark&LN&none&&1.95e0&1.58e0&1.98e1&0.47&9.46e-1&0.00&\xmark&\xmark\\
C&41&150&Gaussian&1.0&0.2&\xmark&1.1&&BN&norm.&1.00&2.13e2&1.00e0&9.55e1&0.62&1.37e1&0.04&\xmark&\xmark\\
C&19&220&tanh&0.8&0.0&\xmark&1.1&\xmark&LN&add.&1.00&1.28e0&1.00e0&6.20e3&0.47&3.66e0&0.00&\xmark&\xmark\\
C&3&671&even tanh&1.0&0.2&\xmark&1.1&\checkmark&LN&norm.&1.00&1.57e0&1.60e0&3.89e2&0.47&1.36e4&0.00&\xmark&\xmark\\
C&5&457&SELU&1.0&0.0&\checkmark&1.0&&BN&norm.&1.00&1.08e0&1.00e0&9.44e1&0.47&4.06e1&0.00&\xmark&\xmark\\
C&15&248&tanh&1.2&0.0&\xmark&1.0&\xmark&LN&none&&5.32e0&1.00e0&6.24e1&0.50&9.95e-1&0.00&\xmark&\xmark\\
C&37&158&odd square&1.0&0.0&\xmark&1.1&\xmark&LN&add.&0.33&1.31e2&1.00e0&3.33e0&0.58&2.28e6&0.00&\xmark&\xmark\\
C&13&267&square&1.0&0.0&\checkmark&1.0&&BN&norm.&1.00&1.14e2&1.00e0&&0.89&&0.88&\checkmark&\xmark\\
C&29&178&Gaussian&1.0&0.0&\checkmark&1.0&&BN&none&&3.84e5&1.00e0&&0.90&&0.88&\xmark&\xmark\\
C&15&248&Gaussian&1.0&0.0&\xmark&1.0&\checkmark&LN&norm.&1.00&1.07e0&9.48e0&5.90e1&0.46&9.40e-1&0.00&\xmark&\xmark\\
C&31&172&Gaussian&0.8&0.0&\xmark&1.0&&BN&add.&0.49&2.38e4&1.00e0&1.81e3&0.57&7.78e2&0.00&\xmark&\xmark\\
C&45&143&odd square&1.0&0.2&\xmark&1.1&&BN&add.&0.42&2.10e8&1.00e0&&0.88&&0.85&\checkmark&\xmark\\
C&19&220&sigmoid&0.8&0.2&\xmark&0.9&&BN&norm.&0.30&1.13e0&1.00e0&1.10e2&0.48&5.24e0&0.00&\xmark&\xmark\\
C&39&154&square&0.8&0.0&\xmark&1.0&\checkmark&LN&add.&1.00&3.15e0&1.57e0&1.11e3&0.48&6.54e-1&0.00&\xmark&\xmark\\
C&35&162&SELU&1.0&0.2&\xmark&0.9&&BN&none&&2.98e0&1.00e0&3.74e1&0.49&5.36e0&0.00&\xmark&\xmark\\
C&19&220&ReLU&1.2&0.2&\checkmark&1.1&\checkmark&LN&none&&1.43e1&1.13e0&1.03e2&0.48&1.64e0&0.00&\xmark&\xmark\\
C&41&150&Gaussian&0.8&0.0&\xmark&1.0&&BN&none&&1.21e7&1.00e0&&0.89&&0.88&\xmark&\xmark\\
C&7&373&ReLU&1.0&-0.2&\checkmark&1.0&&BN&add.&0.72&2.61e0&1.00e0&6.48e2&0.45&3.10e1&0.00&\xmark&\checkmark\\
C&5&457&Gaussian&1.0&0.0&\xmark&1.0&\checkmark&none&none&&1.72e0&1.91e1&2.81e0&0.49&3.64e0&0.00&\xmark&\xmark\\
C&3&671&even tanh&1.0&0.0&\xmark&1.1&&BN&add.&1.00&2.61e0&1.00e0&5.20e2&0.52&2.76e0&0.00&\xmark&\xmark\\
C&11&291&Gaussian&1.0&-0.2&\xmark&1.1&\xmark&none&none&&1.82e0&1.91e2&4.84e0&0.52&1.87e1&0.00&\xmark&\xmark\\
C&39&154&Gaussian&1.0&0.2&\xmark&1.0&&BN&norm.&1.00&8.70e1&1.00e0&6.25e1&0.62&2.99e0&0.02&\xmark&\xmark\\
C&25&191&even tanh&1.0&0.0&\xmark&1.1&&BN&norm.&1.00&1.14e5&1.00e0&&0.89&&0.89&\xmark&\xmark\\
C&17&232&sigmoid&1.2&0.2&\checkmark&0.9&&BN&none&&1.67e0&1.00e0&8.34e1&0.48&3.99e0&0.00&\xmark&\xmark\\
C&15&248&Gaussian&1.0&0.0&\checkmark&1.1&&BN&norm.&1.00&1.16e2&1.00e0&2.81e1&0.64&3.62e1&0.01&\xmark&\xmark\\
C&33&167&SELU&1.0&0.0&\checkmark&0.9&\xmark&none&none&&2.08e0&1.03e0&4.12e0&0.51&5.92e-1&0.00&\xmark&\xmark\\
C&27&184&SELU&1.0&0.0&\xmark&0.9&\xmark&LN&add.&0.82&1.50e0&1.00e0&2.71e1&0.47&1.30e0&0.00&\xmark&\xmark\\
C&29&178&sigmoid&1.0&0.0&\xmark&1.0&\xmark&LN&none&&9.98e-1&2.48e11&&0.90&&0.90&\xmark&\xmark\\
C&27&184&ReLU&0.8&0.2&\checkmark&1.0&\checkmark&LN&add.&1.00&2.20e0&1.05e0&3.99e2&0.46&6.36e0&0.00&\xmark&\xmark\\
C&9&324&Gaussian&1.0&-0.2&\checkmark&1.0&\xmark&LN&add.&0.73&1.40e1&1.00e0&1.66e3&0.52&1.09e-1&0.00&\xmark&\xmark\\
C&17&232&SELU&1.0&0.0&\checkmark&0.9&\checkmark&none&none&&1.35e0&1.34e0&3.88e0&0.49&1.86e-1&0.00&\xmark&\xmark\\
C&49&137&Gaussian&1.2&0.0&\checkmark&0.9&\xmark&none&none&&5.44e8&1.05e0&&0.89&1.53e-16&0.01&\xmark&\xmark\\
C&9&324&square&1.2&0.0&\checkmark&1.0&\checkmark&LN&none&&1.42e1&1.03e0&5.05e1&0.51&1.58e4&0.00&\xmark&\xmark\\
C&7&373&ReLU&1.2&0.0&\xmark&1.0&\xmark&none&none&&2.13e0&1.93e0&2.82e1&0.48&1.50e-1&0.00&\xmark&\checkmark\\
C&33&167&SELU&1.0&0.2&\checkmark&1.0&\checkmark&LN&add.&0.88&1.36e0&1.18e0&3.32e1&0.47&5.29e-1&0.00&\xmark&\xmark\\
C&27&184&odd square&1.2&0.0&\xmark&1.0&&BN&none&&2.61e4&1.00e0&&0.90&&0.89&\checkmark&\xmark\\
C&45&143&Gaussian&1.0&0.2&\xmark&1.0&\checkmark&LN&none&&1.63e0&1.08e11&&0.90&&0.90&\xmark&\xmark\\
C&25&191&sigmoid&0.8&0.0&\xmark&1.1&\xmark&LN&none&&9.68e-1&2.98e11&&0.90&&0.90&\xmark&\xmark\\
C&33&167&ReLU&1.0&0.0&\checkmark&1.1&\xmark&LN&none&&5.33e2&1.00e0&1.06e0&0.59&7.27e5&0.00&\xmark&\xmark\\
C&37&158&SELU&1.2&0.0&\xmark&1.1&\checkmark&none&none&&5.59e0&1.47e0&1.24e1&0.51&6.60e-2&0.00&\xmark&\xmark\\
C&13&267&tanh&1.2&0.0&\xmark&1.0&\xmark&none&none&&3.88e0&1.00e0&2.81e1&0.53&4.48e-1&0.00&\xmark&\xmark\\
C&29&178&sigmoid&1.2&0.0&\checkmark&0.9&&BN&add.&1.00&1.18e0&1.00e0&3.36e3&0.50&5.94e0&0.00&\xmark&\xmark\\
C&25&191&sigmoid&1.0&0.0&\xmark&1.0&\checkmark&LN&norm.&1.00&1.00e0&6.81e1&1.32e1&0.52&1.70e1&0.19&\xmark&\xmark\\
C&41&150&ReLU&1.2&-0.2&\xmark&1.1&\checkmark&none&none&&4.02e0&2.71e0&4.48e0&0.54&6.42e-1&0.00&\xmark&\checkmark\\
C&47&140&SELU&1.0&0.0&\xmark&1.0&\xmark&LN&add.&1.00&1.34e0&1.00e0&2.95e3&0.47&1.74e0&0.00&\xmark&\xmark\\
C&49&137&square&0.8&0.2&\xmark&1.1&\xmark&LN&add.&0.11&3.17e2&1.59e0&5.63e-1&0.63&2.42e-1&0.01&\xmark&\xmark\\
C&31&172&Gaussian&1.2&0.2&\xmark&1.0&&BN&norm.&0.26&5.75e5&1.00e0&&0.89&&0.89&\xmark&\xmark\\
C&33&167&SELU&0.8&0.2&\checkmark&0.9&&BN&none&&2.36e0&1.00e0&4.32e1&0.50&6.20e0&0.00&\xmark&\xmark\\
C&35&162&SELU&1.0&0.0&\xmark&0.9&\checkmark&LN&norm.&1.00&1.71e0&1.36e0&6.27e1&0.47&3.33e-1&0.00&\xmark&\xmark\\
C&13&267&even tanh&1.2&0.0&\xmark&1.1&&BN&none&&7.70e4&1.00e0&&0.90&&0.89&\xmark&\xmark\\
C&15&248&SELU&0.8&-0.2&\checkmark&1.0&\checkmark&LN&add.&1.00&1.17e0&1.20e0&6.95e2&0.46&3.69e0&0.00&\xmark&\xmark\\
C&29&178&ReLU&1.0&0.0&\checkmark&1.0&&BN&add.&1.00&3.51e0&1.00e0&3.31e2&0.46&4.75e1&0.00&\xmark&\checkmark\\
C&15&248&Gaussian&1.2&0.0&\xmark&1.0&\checkmark&LN&add.&0.45&1.46e0&4.00e1&1.34e2&0.48&7.14e-1&0.00&\xmark&\xmark\\
C&45&143&even tanh&1.0&0.2&\checkmark&0.9&\checkmark&LN&none&&3.20e15&1.02e0&&0.90&4.55e-27&0.76&\xmark&\xmark\\
C&13&267&SELU&1.0&-0.2&\xmark&1.0&&BN&norm.&1.00&1.36e0&1.00e0&1.73e2&0.46&8.28e0&0.00&\xmark&\xmark\\
C&9&324&even tanh&1.0&0.0&\checkmark&1.0&\xmark&LN&none&&9.23e2&1.00e0&1.33e1&0.79&1.39e3&0.00&\xmark&\xmark\\
C&29&178&SELU&0.8&0.2&\checkmark&1.1&\xmark&none&none&&2.70e0&1.04e0&1.97e1&0.50&3.13e-1&0.00&\xmark&\xmark\\
C&31&172&Gaussian&1.0&-0.2&\xmark&1.1&&BN&none&&6.26e5&1.00e0&&0.89&&0.89&\xmark&\xmark\\
C&21&209&odd square&1.2&0.2&\checkmark&0.9&\xmark&LN&none&&1.81e1&1.00e0&1.68e1&0.52&8.95e-2&0.00&\xmark&\xmark\\
C&5&457&SELU&0.8&0.2&\checkmark&0.9&&BN&add.&1.00&1.05e0&1.00e0&8.56e1&0.48&1.23e1&0.00&\xmark&\xmark\\
C&5&457&Gaussian&0.8&0.0&\xmark&1.1&&BN&add.&0.07&5.14e0&1.00e0&5.93e2&0.53&8.51e1&0.00&\xmark&\xmark\\
C&15&248&SELU&0.8&-0.2&\checkmark&1.1&\checkmark&none&none&&1.75e0&1.15e0&1.12e1&0.49&1.79e-1&0.00&\xmark&\xmark\\
C&23&200&SELU&1.0&-0.2&\xmark&1.1&&BN&norm.&1.00&1.86e0&1.00e0&1.25e2&0.46&5.96e0&0.00&\xmark&\xmark\\
C&7&373&odd square&1.0&0.0&\checkmark&1.0&&BN&none&&5.38e0&1.00e0&4.40e1&0.60&5.69e1&0.01&\checkmark&\xmark\\
C&17&232&Gaussian&1.0&0.0&\xmark&1.0&\xmark&none&none&&1.74e0&1.24e4&&0.90&&0.90&\xmark&\xmark\\
C&47&140&even tanh&1.0&0.2&\xmark&1.0&\xmark&none&none&&2.53e2&1.55e1&1.31e0&0.77&5.62e-1&0.24&\xmark&\xmark\\
C&25&191&SELU&1.0&0.0&\checkmark&0.9&\xmark&none&none&&1.65e0&1.03e0&6.41e0&0.50&3.06e-1&0.00&\xmark&\xmark\\
C&45&143&Gaussian&1.0&0.2&\xmark&1.1&&BN&add.&0.19&2.09e8&1.00e0&&0.90&&0.89&\xmark&\xmark\\
C&49&137&ReLU&0.8&0.0&\xmark&1.1&\checkmark&LN&add.&0.63&3.63e0&1.05e1&3.50e1&0.51&1.67e0&0.01&\xmark&\xmark\\
C&7&373&ReLU&1.2&0.2&\checkmark&1.0&\checkmark&LN&add.&0.08&2.58e0&1.10e0&4.62e2&0.46&2.46e0&0.00&\xmark&\xmark\\
C&21&209&odd square&1.0&0.0&\xmark&1.0&&BN&add.&0.37&9.79e2&1.00e0&&0.86&&0.87&\checkmark&\xmark\\
C&43&146&Gaussian&1.0&0.0&\checkmark&1.0&&BN&norm.&0.39&6.98e7&1.00e0&&0.90&&0.89&\xmark&\xmark\\
C&41&150&Gaussian&1.2&0.0&\checkmark&0.9&\xmark&LN&none&&8.39e8&1.00e0&&0.90&3.26e4&0.00&\xmark&\xmark\\
C&15&248&odd square&1.0&0.0&\xmark&1.0&&BN&add.&1.00&2.07e1&1.00e0&2.60e2&0.51&1.24e1&0.00&\checkmark&\xmark\\
C&11&291&SELU&0.8&-0.2&\xmark&1.0&&BN&add.&1.00&1.12e0&1.00e0&9.05e1&0.47&1.30e1&0.00&\xmark&\xmark\\
C&19&220&SELU&1.0&-0.2&\checkmark&1.0&\checkmark&none&none&&1.86e0&1.38e0&6.52e0&0.50&1.04e-1&0.00&\xmark&\xmark\\
C&17&232&ReLU&0.8&0.0&\checkmark&1.0&\xmark&LN&none&&2.33e1&1.00e0&6.23e1&0.49&5.28e5&0.00&\xmark&\xmark\\
C&13&267&SELU&0.8&-0.2&\checkmark&1.0&\xmark&none&none&&1.51e0&1.00e0&1.19e1&0.48&1.90e-1&0.00&\xmark&\xmark\\
C&21&209&Gaussian&1.2&0.2&\checkmark&1.0&&BN&add.&0.66&2.52e3&1.00e0&2.67e2&0.56&1.15e2&0.00&\xmark&\xmark\\
C&27&184&odd square&1.0&-0.2&\checkmark&1.0&\xmark&LN&none&&4.29e1&1.00e0&8.75e0&0.53&1.55e-2&0.00&\xmark&\xmark\\
C&27&184&tanh&1.2&0.2&\checkmark&1.0&\checkmark&none&none&&1.25e1&1.32e0&8.39e0&0.55&1.34e-1&0.00&\xmark&\xmark\\
C&43&146&square&0.8&0.0&\checkmark&1.0&&BN&none&&1.64e12&1.00e0&&0.90&&0.89&\checkmark&\xmark\\
C&33&167&sigmoid&1.2&-0.2&\xmark&1.0&\checkmark&LN&none&&1.02e0&6.45e10&&0.90&&0.90&\xmark&\xmark\\
C&43&146&sigmoid&1.0&-0.2&\xmark&1.1&\checkmark&LN&norm.&1.00&9.91e-1&4.57e3&&0.90&&0.90&\xmark&\xmark\\
C&5&457&odd square&0.8&0.0&\checkmark&0.9&\xmark&LN&add.&1.00&1.40e0&1.00e0&2.07e3&0.47&1.10e1&0.00&\xmark&\xmark\\
C&17&232&even tanh&1.0&0.0&\xmark&1.1&\xmark&LN&none&&2.83e1&9.92e0&1.16e1&0.57&6.18e-2&0.00&\xmark&\xmark\\
C&3&671&Gaussian&1.0&0.2&\checkmark&1.0&&BN&norm.&0.78&2.08e0&1.00e0&9.65e2&0.46&1.39e2&0.00&\xmark&\xmark\\
C&33&167&odd square&1.0&0.0&\checkmark&1.1&\xmark&LN&none&&1.11e2&1.00e0&1.35e0&0.61&9.27e5&0.00&\xmark&\xmark\\
C&33&167&ReLU&0.8&0.0&\xmark&0.9&&BN&none&&4.10e2&1.00e0&2.89e0&0.59&3.73e0&0.02&\xmark&\checkmark\\
C&15&248&SELU&1.2&0.2&\xmark&1.1&\xmark&LN&none&&1.66e0&1.16e0&1.23e2&0.47&1.97e0&0.00&\xmark&\xmark\\
C&17&232&ReLU&1.0&0.0&\checkmark&1.1&\xmark&LN&add.&1.00&2.79e0&1.01e0&4.92e3&0.48&2.91e0&0.00&\xmark&\xmark\\
C&9&324&ReLU&1.0&0.0&\xmark&1.0&\checkmark&LN&norm.&0.44&2.08e0&2.33e0&1.36e2&0.45&2.17e0&0.00&\xmark&\xmark\\
C&45&143&SELU&1.0&0.0&\checkmark&1.0&\checkmark&none&none&&2.79e0&1.90e0&2.69e0&0.52&3.86e-1&0.00&\xmark&\xmark\\
C&33&167&ReLU&1.0&0.2&\xmark&1.0&\checkmark&none&none&&2.23e0&7.83e1&1.55e1&0.50&2.22e0&0.00&\xmark&\checkmark\\
C&43&146&ReLU&1.0&0.2&\xmark&1.0&\checkmark&none&none&&2.39e0&3.69e2&6.67e0&0.53&8.62e0&0.00&\xmark&\checkmark\\
C&45&143&even tanh&1.0&0.0&\checkmark&0.9&\xmark&none&none&&1.08e15&1.01e0&&0.90&4.34e-26&0.50&\xmark&\xmark\\
C&17&232&tanh&1.2&0.0&\checkmark&1.1&\xmark&none&none&&9.88e0&1.00e0&1.59e1&0.55&2.28e0&0.00&\xmark&\xmark\\
C&45&143&SELU&0.8&0.0&\checkmark&1.0&&BN&add.&0.41&3.71e0&1.00e0&3.38e1&0.48&4.85e0&0.00&\xmark&\xmark\\
C&5&457&sigmoid&1.0&0.2&\checkmark&0.9&&BN&add.&1.00&1.03e0&1.00e0&2.56e2&0.47&1.23e1&0.00&\xmark&\xmark\\
C&23&200&tanh&1.2&-0.2&\checkmark&1.0&&BN&norm.&1.00&4.45e0&1.00e0&6.82e1&0.50&3.26e0&0.00&\xmark&\xmark\\
C&29&178&even tanh&1.0&-0.2&\checkmark&1.0&\xmark&none&none&&1.44e10&1.00e0&&0.90&1.18e-19&0.03&\xmark&\xmark\\
C&27&184&square&0.8&0.0&\checkmark&1.0&\checkmark&LN&none&&5.54e3&1.03e0&1.21e-1&0.79&8.81e-7&0.00&\xmark&\xmark\\
C&15&248&even tanh&1.0&0.0&\xmark&0.9&&BN&add.&1.00&2.05e2&1.00e0&1.43e1&0.58&1.85e1&0.00&\xmark&\xmark\\
C&33&167&Gaussian&1.0&0.0&\xmark&1.1&&BN&none&&2.41e6&1.00e0&&0.90&&0.89&\xmark&\xmark\\
C&39&154&square&1.0&0.0&\checkmark&0.9&\checkmark&LN&norm.&1.00&2.09e3&1.03e0&6.69e-1&0.66&3.56e-3&0.02&\xmark&\xmark\\
C&25&191&Gaussian&1.2&-0.2&\xmark&1.0&\xmark&LN&none&&2.03e0&6.00e3&&0.89&&0.89&\xmark&\xmark\\
C&3&671&even tanh&1.0&0.2&\checkmark&0.9&&BN&none&&5.36e0&1.00e0&1.65e2&0.54&8.74e-1&0.00&\xmark&\xmark\\
C&33&167&SELU&1.2&0.0&\xmark&1.0&&BN&none&&4.40e0&1.00e0&3.92e1&0.47&1.87e0&0.00&\xmark&\xmark\\
C&49&137&ReLU&0.8&-0.2&\checkmark&1.0&\checkmark&LN&norm.&0.83&1.53e3&1.24e0&2.99e0&0.60&4.30e-1&0.02&\xmark&\xmark\\
C&37&158&ReLU&1.0&0.2&\checkmark&1.0&&BN&norm.&0.96&3.37e1&1.00e0&9.68e1&0.51&4.17e1&0.00&\xmark&\checkmark\\
C&41&150&Gaussian&1.0&0.0&\xmark&0.9&\checkmark&none&none&&1.61e0&1.23e12&&0.90&&0.90&\xmark&\xmark\\
C&33&167&Gaussian&1.2&0.0&\checkmark&1.1&\checkmark&LN&add.&0.13&5.56e6&1.03e0&&0.90&1.37e1&0.00&\xmark&\xmark\\
C&17&232&SELU&1.0&0.0&\checkmark&1.1&&BN&norm.&1.00&1.51e0&1.00e0&1.60e2&0.47&2.56e0&0.00&\xmark&\xmark\\
C&29&178&SELU&0.8&0.0&\xmark&0.9&&BN&add.&1.00&1.19e0&1.00e0&1.25e2&0.48&5.99e0&0.00&\xmark&\xmark\\
C&19&220&Gaussian&1.0&0.0&\xmark&1.0&\checkmark&none&none&&1.69e0&5.70e4&&0.90&&0.90&\xmark&\xmark\\
C&9&324&square&1.2&-0.2&\xmark&0.9&\xmark&LN&norm.&0.75&2.81e0&1.30e0&1.43e2&0.47&6.82e0&0.00&\xmark&\xmark\\
C&5&457&tanh&1.0&0.0&\xmark&1.0&&BN&add.&1.00&1.16e0&1.00e0&2.82e3&0.50&1.50e1&0.00&\xmark&\xmark\\
C&47&140&Gaussian&1.0&0.0&\checkmark&1.0&&BN&none&&1.47e9&1.00e0&&0.90&&0.89&\xmark&\xmark\\
C&45&143&sigmoid&1.0&0.0&\xmark&0.9&\checkmark&LN&none&&$\approx$ 1&$>$ 1e15&&0.90&&0.90&\xmark&\xmark\\
C&33&167&ReLU&1.2&0.0&\xmark&1.0&&BN&none&&4.10e2&1.00e0&1.07e1&0.58&1.38e1&0.02&\xmark&\checkmark\\
C&5&457&tanh&1.2&-0.2&\xmark&1.1&&BN&add.&1.00&1.24e0&1.00e0&1.14e3&0.48&5.45e1&0.00&\xmark&\xmark\\
C&31&172&square&0.8&0.0&\checkmark&1.0&&BN&norm.&1.00&3.40e6&1.00e0&&0.89&&0.89&\checkmark&\xmark\\
C&17&232&ReLU&0.8&0.2&\xmark&1.0&\xmark&LN&none&&2.22e0&1.23e1&1.48e1&0.48&7.10e-1&0.00&\xmark&\xmark\\
C&39&154&ReLU&0.8&-0.2&\checkmark&0.9&\checkmark&LN&none&&4.46e3&1.12e0&2.67e0&0.66&1.15e0&0.07&\xmark&\xmark\\
C&9&324&ReLU&1.0&0.2&\xmark&0.9&\xmark&LN&add.&1.00&1.24e0&1.86e0&8.57e2&0.46&4.56e0&0.00&\xmark&\xmark\\
C&13&267&Gaussian&0.8&-0.2&\xmark&1.1&&BN&none&&1.05e2&1.00e0&3.03e1&0.61&3.91e1&0.00&\xmark&\xmark\\
C&7&373&ReLU&1.2&0.0&\checkmark&1.0&\xmark&LN&norm.&0.71&2.40e0&1.00e0&1.84e2&0.46&2.93e0&0.00&\xmark&\xmark\\
C&31&172&ReLU&0.8&-0.2&\xmark&1.0&\xmark&none&none&&3.85e0&1.28e0&6.42e0&0.54&3.07e-1&0.00&\xmark&\checkmark\\
C&43&146&sigmoid&1.0&0.0&\checkmark&0.9&\checkmark&LN&add.&0.37&1.47e0&2.59e0&1.09e1&0.48&5.23e-1&0.00&\xmark&\xmark\\
C&9&324&SELU&1.0&0.2&\checkmark&0.9&&BN&none&&1.30e0&1.00e0&4.28e1&0.47&6.14e0&0.00&\xmark&\xmark\\
C&25&191&Gaussian&1.0&0.0&\xmark&1.0&\checkmark&LN&none&&1.67e0&3.70e6&&0.90&&0.90&\xmark&\xmark\\
C&43&146&odd square&1.0&0.0&\xmark&0.9&\checkmark&LN&norm.&1.00&1.51e1&1.17e0&1.50e1&0.53&2.66e-2&0.00&\xmark&\xmark\\
C&31&172&tanh&1.0&0.0&\checkmark&0.9&&BN&add.&0.04&1.25e1&1.00e0&5.03e1&0.53&7.21e0&0.00&\xmark&\xmark\\
C&13&267&SELU&1.2&0.0&\xmark&1.0&\checkmark&LN&norm.&1.00&1.32e0&1.08e0&5.04e1&0.46&2.41e0&0.00&\xmark&\xmark\\
C&37&158&square&1.2&-0.2&\checkmark&1.1&\checkmark&LN&none&&9.62e4&1.07e0&&0.84&6.72e-9&0.05&\xmark&\xmark\\
C&27&184&ReLU&0.8&0.0&\checkmark&0.9&\xmark&none&none&&2.71e1&1.83e0&1.89e0&0.57&2.71e-1&0.00&\xmark&\checkmark\\
C&45&143&Gaussian&1.0&0.2&\xmark&1.1&&BN&add.&0.84&9.89e3&1.00e0&1.96e1&0.56&2.82e0&0.00&\xmark&\xmark\\
M&29&186&square&1.0&-0.2&\xmark&0.9&\xmark&LN&add.&0.10&5.30e1&1.57e0&3.73e0&0.03&&&\xmark&\xmark\\
M&39&160&odd square&1.0&0.0&\xmark&0.9&\xmark&LN&none&&2.63e2&1.00e0&1.74e-1&0.09&&&\xmark&\xmark\\
M&7&414&tanh&1.0&0.2&\xmark&1.0&\checkmark&LN&norm.&0.01&1.61e0&1.23e0&4.61e2&0.02&&&\xmark&\xmark\\
M&13&286&odd square&0.8&0.0&\xmark&1.0&&BN&none&&3.54e1&1.00e0&&0.88&&&\checkmark&\xmark\\
M&17&247&odd square&0.8&0.0&\xmark&1.0&&BN&none&&2.15e2&1.00e0&&0.88&&&\checkmark&\xmark\\
M&43&152&ReLU&0.8&-0.2&\xmark&1.0&&BN&norm.&1.00&1.15e2&1.00e0&4.23e1&0.03&&&\xmark&\checkmark\\
M&3&843&SELU&1.0&0.2&\xmark&1.1&&BN&none&&1.06e0&1.00e0&5.83e2&0.01&&&\xmark&\xmark\\
M&29&186&odd square&1.0&-0.2&\checkmark&1.0&&BN&norm.&1.00&7.11e4&1.00e0&&0.87&&&\checkmark&\xmark\\
M&31&180&Gaussian&1.2&-0.2&\checkmark&1.1&\checkmark&LN&add.&0.29&1.06e6&1.04e0&&0.87&&&\xmark&\xmark\\
M&9&354&odd square&1.0&0.0&\checkmark&1.0&&BN&none&&7.20e0&1.00e0&8.84e1&0.72&&&\checkmark&\xmark\\
M&33&174&SELU&1.0&-0.2&\checkmark&0.9&\checkmark&none&none&&1.87e0&2.51e0&4.48e0&0.03&&&\xmark&\xmark\\
M&15&264&square&1.0&0.0&\checkmark&1.0&\checkmark&LN&norm.&0.94&2.41e1&1.01e0&3.86e1&0.03&&&\xmark&\xmark\\
M&31&180&tanh&1.2&0.0&\checkmark&0.9&\xmark&LN&add.&0.28&2.64e1&1.00e0&3.79e1&0.03&&&\xmark&\xmark\\
M&11&315&square&1.0&-0.2&\checkmark&0.9&&BN&none&&2.90e1&1.00e0&&0.86&&&\checkmark&\xmark\\
M&41&156&odd square&0.8&0.0&\xmark&1.0&\xmark&LN&add.&0.56&8.86e1&1.00e0&4.89e1&0.03&&&\xmark&\xmark\\
M&31&180&square&1.0&0.0&\checkmark&1.1&\checkmark&LN&norm.&0.37&1.17e4&1.01e0&3.41e-2&0.12&&&\xmark&\xmark\\
M&49&142&sigmoid&0.8&0.0&\xmark&1.0&&BN&add.&0.66&1.53e0&1.00e0&1.54e1&0.02&&&\xmark&\xmark\\
M&3&843&SELU&0.8&0.0&\xmark&1.0&\xmark&LN&norm.&1.00&1.11e0&1.00e0&5.26e3&0.02&&&\xmark&\xmark\\
M&45&149&Gaussian&1.0&-0.2&\xmark&0.9&\xmark&none&none&&1.58e0&3.86e12&&0.89&&&\xmark&\xmark\\
M&39&160&ReLU&0.8&0.2&\xmark&1.0&\xmark&LN&add.&0.28&2.30e0&6.74e1&4.55e0&0.03&&&\xmark&\xmark\\
M&47&145&sigmoid&1.0&-0.2&\checkmark&1.1&&BN&norm.&0.81&2.15e0&1.00e0&1.70e2&0.02&&&\xmark&\xmark\\
M&11&315&Gaussian&1.0&0.0&\checkmark&1.0&&BN&norm.&1.00&2.53e1&1.00e0&1.63e2&0.03&&&\xmark&\xmark\\
M&11&315&SELU&1.2&0.0&\checkmark&1.0&\xmark&LN&add.&1.00&1.21e0&1.00e0&6.17e2&0.02&&&\xmark&\xmark\\
M&45&149&sigmoid&0.8&0.0&\xmark&1.1&\checkmark&none&none&&$\approx$ 1&$>$ 1e15&&0.89&&&\xmark&\xmark\\
M&29&186&ReLU&1.2&-0.2&\xmark&0.9&\xmark&LN&none&&1.49e1&2.74e0&4.15e0&0.03&&&\xmark&\xmark\\
M&19&233&odd square&0.8&0.2&\xmark&0.9&&BN&none&&3.98e2&1.00e0&&0.88&&&\checkmark&\xmark\\
M&7&414&tanh&1.0&0.2&\xmark&1.0&\checkmark&LN&none&&1.62e0&1.23e0&4.62e2&0.02&&&\xmark&\xmark\\
M&35&169&Gaussian&1.0&0.0&\xmark&1.0&&BN&add.&0.62&1.16e5&1.00e0&6.72e1&0.03&&&\xmark&\xmark\\
M&41&156&tanh&1.2&0.0&\xmark&1.0&\checkmark&LN&add.&1.00&1.97e0&1.18e0&3.65e2&0.02&&&\xmark&\xmark\\
M&23&210&Gaussian&1.0&0.2&\checkmark&0.9&\checkmark&LN&norm.&0.51&3.07e3&1.03e0&9.45e-1&0.08&&&\xmark&\xmark\\
M&31&180&square&1.0&0.0&\checkmark&1.0&\xmark&LN&norm.&0.47&1.52e4&1.00e0&7.69e-3&0.21&&&\xmark&\xmark\\
M&21&221&SELU&1.0&-0.2&\checkmark&1.0&&BN&add.&0.59&1.99e0&1.00e0&9.46e1&0.02&&&\xmark&\xmark\\
M&17&247&odd square&1.2&-0.2&\xmark&0.9&\xmark&LN&none&&9.36e0&1.06e0&4.55e1&0.02&&&\xmark&\xmark\\
M&37&164&odd square&1.0&0.0&\checkmark&1.0&&BN&none&&7.68e7&1.00e0&&0.89&&&\checkmark&\xmark\\
M&31&180&sigmoid&1.2&0.0&\xmark&1.0&&BN&none&&2.51e0&1.00e0&5.84e1&0.02&&&\xmark&\xmark\\
M&5&523&SELU&1.0&0.0&\checkmark&1.0&\checkmark&LN&none&&1.22e0&1.20e0&4.48e2&0.02&&&\xmark&\xmark\\
M&39&160&Gaussian&0.8&-0.2&\xmark&1.0&\xmark&none&none&&1.56e0&6.72e13&&0.89&&&\xmark&\xmark\\
M&17&247&sigmoid&1.0&0.0&\xmark&1.1&\xmark&none&none&&1.02e0&1.20e6&&0.89&&&\xmark&\xmark\\
M&7&414&ReLU&1.2&-0.2&\checkmark&0.9&&BN&none&&3.85e0&1.00e0&3.93e3&0.02&&&\xmark&\checkmark\\
M&7&414&sigmoid&1.0&0.2&\xmark&0.9&\xmark&LN&norm.&0.35&9.94e-1&2.54e1&9.62e1&0.02&&&\xmark&\xmark\\
M&29&186&tanh&1.0&-0.2&\checkmark&1.0&&BN&norm.&0.14&1.09e1&1.00e0&9.63e1&0.02&&&\xmark&\xmark\\
M&47&145&even tanh&1.0&-0.2&\checkmark&1.0&\checkmark&LN&none&&1.74e16&1.03e0&&0.90&&&\xmark&\xmark\\
M&25&201&Gaussian&1.2&0.0&\xmark&0.9&\checkmark&LN&norm.&1.00&1.31e0&1.63e1&4.61e1&0.02&&&\xmark&\xmark\\
M&25&201&SELU&0.8&-0.2&\xmark&1.0&&BN&add.&0.33&2.45e0&1.00e0&2.17e2&0.02&&&\xmark&\xmark\\
M&29&186&SELU&1.0&0.0&\xmark&0.9&\xmark&LN&add.&1.00&1.35e0&1.00e0&9.77e1&0.02&&&\xmark&\xmark\\
M&45&149&sigmoid&1.2&0.0&\checkmark&1.0&&BN&none&&3.72e0&1.00e0&3.80e1&0.02&&&\xmark&\xmark\\
M&39&160&SELU&1.0&0.0&\checkmark&0.9&\xmark&LN&add.&1.00&1.34e0&1.00e0&8.29e1&0.02&&&\xmark&\xmark\\
M&31&180&odd square&0.8&0.0&\checkmark&1.0&&BN&none&&1.74e5&1.00e0&&0.89&&&\checkmark&\xmark\\
M&3&843&ReLU&0.8&0.0&\checkmark&1.1&\xmark&none&none&&1.45e0&1.01e0&6.75e1&0.02&&&\xmark&\checkmark\\
M&49&142&ReLU&1.2&0.2&\checkmark&1.1&\xmark&LN&add.&0.17&2.41e3&1.00e0&2.52e0&0.06&&&\xmark&\xmark\\
M&21&221&Gaussian&1.2&0.0&\checkmark&1.1&\checkmark&LN&norm.&1.00&1.54e3&1.03e0&3.44e-1&0.08&&&\xmark&\xmark\\
M&3&843&SELU&1.0&-0.2&\checkmark&0.9&&BN&add.&1.00&1.05e0&1.00e0&4.81e3&0.01&&&\xmark&\xmark\\
M&15&264&SELU&1.0&0.2&\checkmark&1.1&\xmark&none&none&&1.79e0&1.01e0&3.69e1&0.02&&&\xmark&\xmark\\
M&11&315&tanh&1.2&0.0&\checkmark&1.0&&BN&norm.&0.21&3.08e0&1.00e0&3.75e2&0.02&&&\xmark&\xmark\\
M&37&164&SELU&0.8&0.0&\xmark&1.0&\checkmark&LN&norm.&1.00&1.55e0&2.24e0&3.27e1&0.02&&&\xmark&\xmark\\
M&35&169&ReLU&1.0&0.0&\xmark&0.9&&BN&add.&0.24&4.07e2&1.00e0&1.21e1&0.04&&&\xmark&\checkmark\\
M&9&354&even tanh&1.2&0.0&\xmark&0.9&&BN&none&&1.81e3&1.00e0&3.47e0&0.80&&&\xmark&\xmark\\
M&17&247&Gaussian&1.2&0.0&\checkmark&1.0&&BN&none&&3.68e3&1.00e0&3.91e0&0.10&&&\xmark&\xmark\\
M&23&210&Gaussian&1.0&-0.2&\checkmark&1.1&\xmark&none&none&&5.91e4&1.06e0&1.03e-2&0.75&&&\xmark&\xmark\\
M&27&193&tanh&1.2&0.0&\xmark&0.9&\xmark&LN&none&&2.07e1&1.00e0&5.01e1&0.03&&&\xmark&\xmark\\
M&39&160&even tanh&1.0&0.2&\xmark&0.9&\checkmark&LN&none&&4.77e1&2.18e1&1.88e-1&0.08&&&\xmark&\xmark\\
M&23&210&SELU&1.2&0.0&\checkmark&0.9&&BN&add.&1.00&1.25e0&1.00e0&1.11e3&0.02&&&\xmark&\xmark\\
M&39&160&square&0.8&0.2&\checkmark&1.1&&BN&norm.&1.00&4.88e9&1.00e0&&0.89&&&\checkmark&\xmark\\
M&31&180&ReLU&1.2&0.0&\xmark&1.0&&BN&none&&2.88e2&1.00e0&7.36e0&0.03&&&\xmark&\checkmark\\
M&23&210&SELU&1.0&0.0&\checkmark&1.1&\xmark&LN&none&&2.27e0&1.00e0&7.26e1&0.02&&&\xmark&\xmark\\
M&25&201&SELU&1.2&-0.2&\xmark&0.9&\xmark&none&none&&2.01e0&1.94e0&5.33e0&0.03&&&\xmark&\xmark\\
M&27&193&tanh&0.8&0.0&\checkmark&1.0&&BN&add.&0.31&3.77e0&1.00e0&4.89e3&0.02&&&\xmark&\xmark\\
M&9&354&square&0.8&0.2&\checkmark&1.0&&BN&none&&1.52e1&1.00e0&5.98e0&0.03&&&\checkmark&\xmark\\
M&45&149&SELU&1.0&0.0&\checkmark&1.1&&BN&add.&0.61&3.56e0&1.00e0&1.60e2&0.02&&&\xmark&\xmark\\
M&7&414&SELU&1.0&0.0&\checkmark&0.9&\xmark&LN&add.&1.00&1.14e0&1.00e0&5.69e2&0.02&&&\xmark&\xmark\\
M&33&174&ReLU&1.0&-0.2&\checkmark&1.0&\checkmark&none&none&&1.43e1&1.06e0&3.29e0&0.04&&&\xmark&\checkmark\\
M&11&315&sigmoid&1.0&-0.2&\xmark&1.0&&BN&add.&0.19&1.21e0&1.00e0&3.88e2&0.02&&&\xmark&\xmark\\
M&21&221&tanh&1.0&0.0&\checkmark&0.9&&BN&norm.&1.00&2.42e0&1.00e0&2.69e2&0.02&&&\xmark&\xmark\\
M&9&354&SELU&0.8&0.2&\checkmark&1.0&&BN&norm.&0.18&1.23e0&1.00e0&4.41e1&0.02&&&\xmark&\xmark\\
M&7&414&sigmoid&1.2&0.0&\xmark&0.9&\checkmark&LN&add.&1.00&1.03e0&2.34e0&2.37e1&0.02&&&\xmark&\xmark\\
M&29&186&SELU&1.0&0.2&\checkmark&1.0&\checkmark&none&none&&1.80e0&1.91e0&5.90e0&0.03&&&\xmark&\xmark\\
M&45&149&Gaussian&1.0&0.0&\xmark&0.9&\xmark&none&none&&1.68e0&4.12e12&&0.89&&&\xmark&\xmark\\
M&49&142&sigmoid&1.0&0.2&\checkmark&0.9&\checkmark&none&none&&1.13e0&3.95e0&2.46e0&0.02&&&\xmark&\xmark\\
M&17&247&SELU&1.0&-0.2&\xmark&0.9&\xmark&none&none&&1.53e0&1.82e0&6.22e0&0.02&&&\xmark&\xmark\\
M&13&286&odd square&0.8&0.0&\xmark&0.9&\checkmark&LN&none&&4.89e0&1.12e0&7.74e1&0.02&&&\xmark&\xmark\\
M&33&174&tanh&1.0&0.0&\xmark&1.0&\checkmark&none&none&&8.04e0&1.22e0&1.06e1&0.03&&&\xmark&\xmark\\
M&11&315&sigmoid&1.0&0.2&\checkmark&0.9&\checkmark&LN&none&&1.19e0&1.20e0&9.12e1&0.02&&&\xmark&\xmark\\
M&33&174&ReLU&1.0&-0.2&\xmark&1.1&\xmark&LN&none&&3.26e1&3.43e0&1.15e1&0.04&&&\xmark&\xmark\\
M&3&843&ReLU&0.8&0.0&\checkmark&1.1&\xmark&LN&add.&0.33&1.52e0&1.01e0&1.91e3&0.02&&&\xmark&\xmark\\
M&25&201&even tanh&1.2&0.0&\xmark&0.9&\checkmark&LN&norm.&0.62&3.13e1&7.46e0&4.85e0&0.04&&&\xmark&\xmark\\
M&17&247&SELU&1.2&0.2&\xmark&1.0&&BN&add.&1.00&1.17e0&1.00e0&1.55e3&0.02&&&\xmark&\xmark\\
M&43&152&tanh&1.0&-0.2&\checkmark&1.0&&BN&add.&0.79&5.82e0&1.00e0&1.36e2&0.02&&&\xmark&\xmark\\
M&9&354&ReLU&1.0&-0.2&\checkmark&0.9&&BN&none&&6.08e0&1.00e0&3.18e2&0.02&&&\xmark&\checkmark\\
M&9&354&square&1.0&0.2&\checkmark&0.9&\checkmark&LN&none&&1.23e1&1.03e0&6.52e1&0.02&&&\xmark&\xmark\\
M&7&414&even tanh&1.2&0.2&\checkmark&1.0&&BN&none&&2.69e2&1.00e0&3.00e1&0.07&&&\xmark&\xmark\\
M&17&247&ReLU&1.0&-0.2&\xmark&1.0&&BN&add.&1.00&3.07e0&1.00e0&5.91e2&0.02&&&\xmark&\checkmark\\
M&21&221&ReLU&1.0&0.0&\checkmark&1.0&\checkmark&LN&add.&0.52&1.68e1&1.29e0&1.23e2&0.02&&&\xmark&\xmark\\
M&29&186&sigmoid&1.0&0.0&\checkmark&1.0&\checkmark&none&none&&1.35e0&1.78e0&5.49e0&0.03&&&\xmark&\xmark\\
M&33&174&odd square&1.0&0.0&\xmark&0.9&\xmark&LN&norm.&1.00&1.18e1&1.00e0&2.82e1&0.02&&&\xmark&\xmark\\
M&41&156&odd square&1.0&0.0&\xmark&1.0&\checkmark&LN&none&&1.51e2&1.16e0&3.20e0&0.04&&&\xmark&\xmark\\
M&3&843&odd square&1.0&0.2&\xmark&0.9&\checkmark&LN&none&&1.36e0&1.10e0&4.30e2&0.02&&&\xmark&\xmark\\
M&35&169&ReLU&0.8&-0.2&\checkmark&1.0&\xmark&LN&norm.&0.35&2.55e3&1.00e0&2.82e0&0.05&&&\xmark&\xmark\\
M&23&210&SELU&1.0&0.2&\checkmark&1.0&&BN&add.&1.00&1.16e0&1.00e0&4.50e2&0.02&&&\xmark&\xmark\\
M&21&221&ReLU&1.0&0.2&\xmark&1.0&&BN&norm.&1.00&4.54e0&1.00e0&9.31e2&0.02&&&\xmark&\checkmark\\
M&45&149&SELU&1.0&0.0&\checkmark&1.0&\xmark&LN&add.&1.00&1.31e0&1.00e0&3.15e2&0.02&&&\xmark&\xmark\\
M&47&145&SELU&1.0&-0.2&\xmark&1.0&&BN&norm.&1.00&3.52e0&1.00e0&4.77e1&0.02&&&\xmark&\xmark\\
M&49&142&Gaussian&1.0&0.0&\xmark&1.0&&BN&add.&1.00&2.35e1&1.00e0&9.49e2&0.02&&&\xmark&\xmark\\
M&19&233&sigmoid&0.8&0.0&\checkmark&1.1&&BN&norm.&1.00&1.13e0&1.00e0&1.51e1&0.02&&&\xmark&\xmark\\
M&27&193&square&1.0&0.0&\xmark&1.0&&BN&norm.&0.66&5.73e5&1.00e0&&0.88&&&\checkmark&\xmark\\
M&5&523&ReLU&1.0&-0.2&\checkmark&1.1&&BN&none&&2.56e0&1.00e0&7.90e2&0.02&&&\xmark&\checkmark\\
M&27&193&sigmoid&0.8&0.2&\xmark&1.1&&BN&add.&0.05&1.44e0&1.00e0&7.98e1&0.02&&&\xmark&\xmark\\
M&29&186&ReLU&0.8&0.2&\checkmark&1.0&&BN&add.&1.00&2.67e0&1.00e0&3.87e3&0.02&&&\xmark&\checkmark\\
M&3&843&Gaussian&1.2&0.0&\xmark&0.9&\checkmark&LN&none&&1.84e0&2.55e0&2.18e2&0.02&&&\xmark&\xmark\\
M&41&156&ReLU&1.0&-0.2&\checkmark&1.1&\checkmark&LN&norm.&0.34&3.13e3&1.07e0&2.73e-1&0.06&&&\xmark&\xmark\\
M&23&210&even tanh&1.2&-0.2&\checkmark&1.1&&BN&add.&0.17&6.68e8&1.00e0&5.17e2&0.07&&&\xmark&\xmark\\
M&31&180&odd square&0.8&-0.2&\xmark&1.0&\checkmark&LN&add.&0.77&5.17e0&1.27e0&2.02e2&0.02&&&\xmark&\xmark\\
M&9&354&ReLU&1.2&0.2&\checkmark&0.9&&BN&none&&3.81e0&1.00e0&3.24e3&0.02&&&\xmark&\checkmark\\
M&29&186&Gaussian&1.0&-0.2&\xmark&1.0&&BN&add.&0.78&9.93e2&1.00e0&2.64e2&0.03&&&\xmark&\xmark\\
M&25&201&square&0.8&0.2&\checkmark&1.1&&BN&none&&3.42e5&1.00e0&&0.89&&&\checkmark&\xmark\\
M&31&180&square&1.0&0.0&\xmark&0.9&&BN&add.&0.01&5.38e6&1.00e0&&0.90&&&\checkmark&\xmark\\
M&17&247&sigmoid&1.0&0.0&\xmark&1.0&\xmark&none&none&&1.01e0&3.58e6&&0.89&&&\xmark&\xmark\\
M&17&247&tanh&0.8&-0.2&\xmark&1.0&\checkmark&none&none&&1.76e0&1.72e0&1.00e1&0.03&&&\xmark&\xmark\\
M&23&210&Gaussian&1.2&0.2&\checkmark&0.9&&BN&none&&6.49e4&1.00e0&&0.81&&&\xmark&\xmark\\
M&45&149&Gaussian&1.0&-0.2&\checkmark&1.0&\xmark&none&none&&2.83e8&1.00e0&&0.86&&&\xmark&\xmark\\
M&19&233&Gaussian&1.0&0.0&\checkmark&1.1&\xmark&LN&norm.&1.00&4.66e2&1.00e0&1.09e0&0.05&&&\xmark&\xmark\\
M&35&169&sigmoid&1.0&-0.2&\xmark&1.1&\xmark&none&none&&1.03e0&5.25e11&&0.89&&&\xmark&\xmark\\
M&43&152&square&1.0&0.0&\checkmark&0.9&\checkmark&LN&add.&0.70&1.36e4&1.04e0&3.50e2&0.04&&&\xmark&\xmark\\
M&13&286&tanh&1.0&0.2&\xmark&1.0&\checkmark&LN&norm.&1.00&1.64e0&1.18e0&1.41e2&0.02&&&\xmark&\xmark\\
M&45&149&ReLU&0.8&0.0&\checkmark&0.9&&BN&add.&1.00&4.32e0&1.00e0&6.74e3&0.02&&&\xmark&\checkmark\\
M&35&169&sigmoid&1.0&0.0&\checkmark&0.9&\xmark&none&none&&1.16e0&1.00e0&1.16e1&0.02&&&\xmark&\xmark\\
M&43&152&Gaussian&1.2&0.2&\checkmark&1.1&\checkmark&LN&add.&1.00&2.50e2&1.02e0&1.42e2&0.03&&&\xmark&\xmark\\
M&35&169&odd square&0.8&-0.2&\checkmark&1.0&\xmark&LN&norm.&0.81&2.60e1&1.00e0&5.06e1&0.02&&&\xmark&\xmark\\
M&21&221&sigmoid&1.2&0.2&\xmark&1.0&&BN&none&&1.89e0&1.00e0&8.25e1&0.02&&&\xmark&\xmark\\
M&27&193&tanh&1.0&0.0&\checkmark&1.0&\xmark&none&none&&8.54e0&1.00e0&1.26e1&0.03&&&\xmark&\xmark\\
M&15&264&square&1.2&-0.2&\xmark&0.9&\xmark&LN&none&&9.79e0&1.57e0&2.13e1&0.02&&&\xmark&\xmark\\
M&3&843&odd square&1.2&0.2&\checkmark&0.9&&BN&none&&1.39e0&1.00e0&1.41e3&0.02&&&\checkmark&\xmark\\
M&9&354&ReLU&1.2&-0.2&\checkmark&0.9&\xmark&LN&add.&1.00&2.37e0&1.00e0&5.67e2&0.02&&&\xmark&\xmark\\
M&49&142&Gaussian&1.0&0.0&\xmark&1.0&&BN&add.&1.00&2.35e1&1.00e0&9.49e2&0.02&&&\xmark&\xmark\\
M&43&152&ReLU&1.0&0.2&\checkmark&0.9&&BN&none&&8.03e2&1.00e0&5.48e0&0.04&&&\xmark&\checkmark\\
M&17&247&even tanh&0.8&0.2&\xmark&0.9&\xmark&LN&norm.&1.00&4.67e0&4.34e0&3.24e1&0.02&&&\xmark&\xmark\\
M&15&264&square&1.0&0.0&\checkmark&1.0&&BN&add.&1.00&2.82e1&1.00e0&2.02e1&0.02&&&\checkmark&\xmark\\
M&9&354&ReLU&1.0&0.2&\checkmark&0.9&&BN&norm.&1.00&2.06e0&1.00e0&5.11e2&0.01&&&\xmark&\checkmark\\
M&11&315&Gaussian&0.8&0.0&\xmark&1.1&\checkmark&LN&none&&1.55e0&6.93e3&&0.89&&&\xmark&\xmark\\
M&33&174&ReLU&1.0&0.0&\xmark&1.0&\xmark&none&none&&4.90e0&4.99e0&3.67e0&0.03&&&\xmark&\checkmark\\
M&45&149&Gaussian&1.2&0.0&\xmark&0.9&&BN&add.&0.86&5.26e4&1.00e0&1.47e0&0.04&&&\xmark&\xmark\\
M&47&145&SELU&1.0&0.2&\xmark&0.9&\checkmark&none&none&&1.41e0&2.52e1&6.27e0&0.02&&&\xmark&\xmark\\
M&41&156&tanh&1.0&0.2&\xmark&0.9&\xmark&none&none&&4.94e0&1.43e0&9.68e0&0.03&&&\xmark&\xmark\\
M&19&233&SELU&1.0&0.0&\checkmark&1.0&\checkmark&LN&add.&1.00&1.22e0&1.14e0&1.76e2&0.02&&&\xmark&\xmark\\
M&39&160&SELU&1.0&-0.2&\xmark&1.1&\xmark&LN&none&&3.68e0&1.60e0&1.87e1&0.02&&&\xmark&\xmark\\
M&15&264&Gaussian&1.2&0.0&\checkmark&0.9&\xmark&LN&norm.&1.00&1.39e2&1.00e0&8.13e0&0.05&&&\xmark&\xmark\\
M&41&156&SELU&1.2&0.0&\xmark&1.1&&BN&norm.&0.24&6.04e0&1.00e0&4.10e1&0.02&&&\xmark&\xmark\\
M&25&201&ReLU&0.8&-0.2&\checkmark&1.0&\checkmark&LN&add.&1.00&4.31e0&1.06e0&1.11e3&0.01&&&\xmark&\xmark\\
M&39&160&odd square&1.0&0.0&\checkmark&0.9&&BN&none&&1.04e8&1.00e0&&0.88&&&\checkmark&\xmark\\
M&17&247&Gaussian&0.8&-0.2&\checkmark&1.0&&BN&none&&4.80e2&1.00e0&2.67e0&0.04&&&\xmark&\xmark\\
M&11&315&square&1.0&-0.2&\checkmark&0.9&&BN&none&&2.90e1&1.00e0&&0.86&&&\checkmark&\xmark\\
M&15&264&SELU&1.0&0.0&\xmark&1.0&&BN&none&&1.77e0&1.00e0&1.03e2&0.02&&&\xmark&\xmark\\
M&41&156&even tanh&1.0&0.0&\xmark&1.0&&BN&norm.&0.43&1.61e12&1.00e0&&0.90&&&\xmark&\xmark\\
M&33&174&square&1.0&0.2&\xmark&0.9&\xmark&LN&norm.&1.00&1.21e1&1.79e0&4.30e1&0.03&&&\xmark&\xmark\\
M&25&201&Gaussian&1.2&0.0&\xmark&1.1&\checkmark&LN&add.&1.00&1.24e0&1.97e0&2.10e3&0.02&&&\xmark&\xmark\\
M&23&210&Gaussian&0.8&-0.2&\xmark&1.0&\xmark&none&none&&1.54e0&1.51e8&&0.89&&&\xmark&\xmark\\
M&23&210&tanh&1.0&0.2&\checkmark&1.1&&BN&add.&0.90&1.91e0&1.00e0&1.38e3&0.02&&&\xmark&\xmark\\
M&25&201&odd square&1.0&0.0&\checkmark&1.0&\xmark&LN&none&&3.48e1&1.00e0&1.52e1&0.03&&&\xmark&\xmark\\
M&27&193&sigmoid&0.8&0.0&\checkmark&1.0&&BN&add.&0.29&1.36e0&1.00e0&6.90e1&0.02&&&\xmark&\xmark\\
M&13&286&SELU&1.2&0.0&\xmark&1.0&\checkmark&LN&none&&1.60e0&1.19e0&1.05e2&0.02&&&\xmark&\xmark\\
M&45&149&odd square&1.0&0.0&\xmark&1.1&&BN&none&&8.52e10&1.00e0&&0.88&&&\checkmark&\xmark\\
M&29&186&even tanh&1.2&-0.2&\xmark&1.0&\xmark&LN&norm.&0.43&9.93e1&8.75e0&1.13e0&0.05&&&\xmark&\xmark\\
M&17&247&ReLU&1.2&0.0&\checkmark&1.0&\xmark&none&none&&1.95e1&1.00e0&1.16e1&0.03&&&\xmark&\checkmark\\
M&19&233&SELU&0.8&0.0&\xmark&0.9&\checkmark&LN&norm.&1.00&1.28e0&1.26e0&9.88e1&0.02&&&\xmark&\xmark\\
M&29&186&even tanh&1.0&-0.2&\checkmark&1.0&&BN&none&&1.58e10&1.00e0&&0.90&&&\xmark&\xmark\\
M&43&152&Gaussian&0.8&0.2&\xmark&1.0&\checkmark&LN&norm.&0.24&1.11e0&2.26e11&&0.89&&&\xmark&\xmark\\
M&19&233&tanh&1.0&-0.2&\xmark&1.0&\checkmark&LN&none&&3.26e0&1.63e0&1.01e2&0.02&&&\xmark&\xmark\\
M&43&152&tanh&1.0&0.0&\xmark&1.0&\xmark&none&none&&3.13e1&1.00e0&1.01e1&0.03&&&\xmark&\xmark\\
M&7&414&SELU&1.2&-0.2&\checkmark&1.0&\checkmark&none&none&&1.31e0&1.19e0&4.63e1&0.02&&&\xmark&\xmark\\
M&17&247&Gaussian&0.8&-0.2&\xmark&0.9&\checkmark&LN&none&&1.51e0&1.75e6&&0.89&&&\xmark&\xmark\\
M&29&186&ReLU&0.8&0.0&\xmark&1.1&\checkmark&none&none&&3.57e0&5.88e0&4.41e0&0.03&&&\xmark&\checkmark\\
M&45&149&ReLU&1.0&0.0&\xmark&1.1&&BN&add.&0.89&1.53e1&1.00e0&1.06e3&0.02&&&\xmark&\checkmark\\
M&5&523&SELU&1.0&-0.2&\checkmark&1.1&&BN&add.&1.00&1.09e0&1.00e0&2.64e3&0.01&&&\xmark&\xmark\\
M&41&156&ReLU&1.0&0.2&\xmark&1.0&&BN&norm.&0.84&3.63e1&1.00e0&3.99e1&0.02&&&\xmark&\checkmark\\
M&13&286&SELU&1.2&0.0&\xmark&1.0&\checkmark&LN&none&&1.60e0&1.19e0&1.05e2&0.02&&&\xmark&\xmark\\
M&43&152&square&1.0&-0.2&\xmark&1.0&&BN&norm.&1.00&1.71e11&1.00e0&&0.87&&&\checkmark&\xmark\\
M&23&210&Gaussian&1.2&0.2&\checkmark&1.0&&BN&add.&1.00&6.50e1&1.00e0&5.48e2&0.02&&&\xmark&\xmark\\
M&49&142&sigmoid&1.0&0.0&\xmark&0.9&&BN&add.&1.00&1.07e0&1.00e0&2.83e2&0.02&&&\xmark&\xmark\\
M&45&149&even tanh&1.0&0.2&\xmark&1.0&\checkmark&none&none&&7.26e1&1.16e1&1.45e0&0.10&&&\xmark&\xmark\\
M&39&160&even tanh&1.2&0.2&\checkmark&1.0&\checkmark&LN&none&&8.72e14&1.03e0&&0.90&&&\xmark&\xmark\\
M&39&160&Gaussian&1.2&-0.2&\xmark&1.0&\checkmark&LN&add.&1.00&1.20e0&1.83e0&1.02e3&0.02&&&\xmark&\xmark\\
M&27&193&SELU&0.8&0.0&\xmark&0.9&&BN&none&&2.41e0&1.00e0&5.12e1&0.02&&&\xmark&\xmark\\
M&37&164&SELU&1.2&0.0&\checkmark&0.9&\checkmark&LN&add.&0.67&2.15e0&2.18e0&7.27e1&0.02&&&\xmark&\xmark\\
M&21&221&ReLU&0.8&-0.2&\xmark&1.0&&BN&norm.&0.48&2.80e1&1.00e0&6.76e1&0.02&&&\xmark&\checkmark\\
M&37&164&tanh&1.2&0.0&\xmark&1.0&\xmark&LN&none&&6.35e1&1.00e0&1.96e1&0.03&&&\xmark&\xmark\\
M&25&201&square&1.0&0.0&\xmark&1.1&\xmark&LN&add.&0.90&4.46e0&1.31e0&1.27e3&0.02&&&\xmark&\xmark\\
M&49&142&Gaussian&1.0&-0.2&\xmark&1.0&\checkmark&LN&add.&0.66&1.12e0&7.68e3&&0.89&&&\xmark&\xmark\\
M&19&233&ReLU&1.2&0.0&\xmark&0.9&\xmark&none&none&&3.63e0&3.47e0&5.06e0&0.03&&&\xmark&\checkmark\\
M&3&843&ReLU&1.0&0.0&\xmark&1.1&\xmark&none&none&&1.41e0&1.18e0&5.48e1&0.02&&&\xmark&\checkmark\\
M&35&169&even tanh&1.0&0.0&\xmark&1.0&\xmark&LN&add.&1.00&4.61e0&1.69e0&3.14e2&0.02&&&\xmark&\xmark\\
M&25&201&even tanh&1.0&0.0&\checkmark&1.1&&BN&add.&0.93&2.16e5&1.00e0&3.09e-1&0.11&&&\xmark&\xmark\\
M&35&169&SELU&1.0&-0.2&\xmark&1.1&&BN&norm.&0.11&4.86e0&1.00e0&5.25e1&0.02&&&\xmark&\xmark\\
M&11&315&Gaussian&1.0&0.0&\checkmark&1.0&\checkmark&none&none&&7.42e1&1.04e0&2.09e0&0.10&&&\xmark&\xmark\\
M&15&264&SELU&1.0&0.0&\xmark&0.9&&BN&norm.&1.00&1.33e0&1.00e0&1.14e2&0.02&&&\xmark&\xmark\\
M&19&233&SELU&1.0&-0.2&\checkmark&1.0&&BN&add.&0.83&1.41e0&1.00e0&4.08e2&0.02&&&\xmark&\xmark\\
M&3&843&odd square&1.0&0.0&\checkmark&1.0&&BN&add.&0.61&1.32e0&1.00e0&6.67e2&0.02&&&\checkmark&\xmark\\
M&41&156&ReLU&0.8&-0.2&\checkmark&0.9&\xmark&LN&none&&2.06e4&1.00e0&9.38e-2&0.10&&&\xmark&\xmark\\
M&25&201&sigmoid&0.8&0.0&\checkmark&1.0&&BN&add.&1.00&1.04e0&1.00e0&5.07e1&0.02&&&\xmark&\xmark\\
M&19&233&ReLU&1.2&0.0&\xmark&1.0&&BN&norm.&0.02&3.07e1&1.00e0&2.12e2&0.02&&&\xmark&\checkmark\\
M&49&142&tanh&1.2&0.2&\xmark&1.0&\xmark&none&none&&1.62e2&1.09e0&7.80e0&0.04&&&\xmark&\xmark\\
M&3&843&square&1.0&-0.2&\xmark&0.9&\checkmark&LN&add.&0.42&1.55e0&1.29e0&6.18e2&0.02&&&\xmark&\xmark\\
M&35&169&Gaussian&0.8&0.0&\checkmark&1.1&\xmark&LN&norm.&1.00&2.74e4&1.00e0&1.46e-1&0.10&&&\xmark&\xmark\\
M&7&414&odd square&1.0&0.0&\checkmark&1.0&&BN&none&&3.91e0&1.00e0&4.84e2&0.02&&&\checkmark&\xmark\\
M&3&843&SELU&1.0&-0.2&\xmark&1.0&&BN&none&&1.10e0&1.00e0&1.46e3&0.01&&&\xmark&\xmark\\
M&19&233&sigmoid&1.2&0.0&\checkmark&1.0&&BN&norm.&1.00&1.33e0&1.00e0&1.18e2&0.02&&&\xmark&\xmark\\
M&17&247&Gaussian&1.2&0.0&\checkmark&1.0&&BN&add.&1.00&3.60e1&1.00e0&1.06e3&0.03&&&\xmark&\xmark\\
M&39&160&ReLU&1.2&-0.2&\xmark&1.0&\xmark&LN&none&&3.67e1&2.50e0&1.93e0&0.05&&&\xmark&\xmark\\
M&13&286&SELU&1.0&0.0&\checkmark&1.1&\xmark&LN&norm.&0.85&1.36e0&1.00e0&1.50e2&0.02&&&\xmark&\xmark\\
M&39&160&ReLU&0.8&0.0&\xmark&0.9&&BN&norm.&0.43&3.54e2&1.00e0&1.34e1&0.03&&&\xmark&\checkmark\\
M&43&152&SELU&1.0&0.0&\xmark&1.0&&BN&add.&0.46&4.18e0&1.00e0&1.21e2&0.02&&&\xmark&\xmark\\
M&41&156&Gaussian&1.2&-0.2&\checkmark&1.0&&BN&none&&5.82e8&1.00e0&&0.90&&&\xmark&\xmark\\
M&35&169&square&1.0&-0.2&\checkmark&1.0&&BN&add.&0.40&2.54e7&1.00e0&&0.87&&&\checkmark&\xmark\\
M&13&286&tanh&1.2&-0.2&\xmark&1.1&&BN&norm.&1.00&2.39e0&1.00e0&5.28e2&0.02&&&\xmark&\xmark\\
M&23&210&ReLU&1.0&0.0&\xmark&1.0&\xmark&LN&norm.&0.90&3.02e0&2.24e0&8.57e1&0.02&&&\xmark&\xmark\\
M&15&264&even tanh&1.2&0.0&\checkmark&1.0&&BN&norm.&1.00&4.79e4&1.00e0&&0.90&&&\xmark&\xmark\\
M&9&354&odd square&1.2&0.0&\checkmark&0.9&&BN&none&&7.20e0&1.00e0&2.65e0&0.76&&&\checkmark&\xmark\\
M&37&164&ReLU&0.8&-0.2&\checkmark&1.0&&BN&norm.&0.96&1.05e2&1.00e0&4.59e1&0.03&&&\xmark&\checkmark\\
M&9&354&Gaussian&1.2&-0.2&\xmark&1.1&\xmark&LN&add.&0.95&1.20e0&3.44e0&1.82e3&0.02&&&\xmark&\xmark\\
M&31&180&even tanh&1.0&0.0&\checkmark&1.0&\checkmark&LN&add.&1.00&1.05e5&1.03e0&1.57e-1&0.09&&&\xmark&\xmark\\
M&43&152&ReLU&1.0&-0.2&\xmark&1.0&&BN&none&&1.87e3&1.00e0&9.48e-1&0.06&&&\xmark&\checkmark\\
M&37&164&SELU&1.0&0.0&\xmark&0.9&\checkmark&LN&norm.&0.68&1.97e0&2.54e0&2.26e1&0.02&&&\xmark&\xmark\\
M&25&201&SELU&1.2&0.0&\checkmark&0.9&\xmark&LN&add.&0.13&2.97e0&1.00e0&4.57e1&0.02&&&\xmark&\xmark\\
M&31&180&ReLU&1.2&0.0&\checkmark&1.1&\xmark&none&none&&1.43e1&1.86e0&3.72e0&0.04&&&\xmark&\checkmark\\
M&5&523&Gaussian&0.8&0.2&\xmark&1.1&\checkmark&none&none&&1.56e0&4.51e1&1.83e1&0.02&&&\xmark&\xmark\\
M&15&264&Gaussian&1.2&0.0&\checkmark&0.9&\checkmark&LN&norm.&1.00&1.00e2&1.02e0&3.13e1&0.04&&&\xmark&\xmark\\
M&29&186&tanh&1.2&-0.2&\checkmark&1.1&\xmark&none&none&&5.95e1&1.00e0&1.07e1&0.04&&&\xmark&\xmark\\
M&47&145&tanh&1.2&-0.2&\xmark&1.0&\xmark&none&none&&1.30e2&1.09e0&3.24e0&0.04&&&\xmark&\xmark\\
M&17&247&even tanh&1.2&-0.2&\xmark&1.0&&BN&norm.&1.00&3.17e3&1.00e0&&0.81&&&\xmark&\xmark\\
M&15&264&tanh&0.8&0.0&\xmark&0.9&\checkmark&LN&norm.&1.00&1.40e0&1.19e0&1.15e2&0.02&&&\xmark&\xmark\\
M&37&164&Gaussian&0.8&0.0&\xmark&1.0&\xmark&LN&add.&1.00&1.02e0&6.06e0&2.83e3&0.02&&&\xmark&\xmark\\
M&47&145&Gaussian&1.0&0.0&\xmark&1.0&\checkmark&none&none&&1.70e0&6.90e11&&0.89&&&\xmark&\xmark\\
M&3&843&ReLU&0.8&0.0&\checkmark&1.0&\checkmark&LN&add.&0.29&1.44e0&1.06e0&1.70e3&0.02&&&\xmark&\xmark\\
M&35&169&SELU&0.8&0.0&\xmark&1.1&&BN&none&&2.97e0&1.00e0&6.16e1&0.02&&&\xmark&\xmark\\
M&7&414&Gaussian&1.2&0.2&\checkmark&1.0&\xmark&LN&none&&2.15e1&1.00e0&2.12e2&0.03&&&\xmark&\xmark\\
M&49&142&Gaussian&0.8&0.0&\checkmark&1.1&\checkmark&none&none&&6.13e8&1.32e0&&0.88&&&\xmark&\xmark\\
M&23&210&sigmoid&1.0&-0.2&\checkmark&1.0&\checkmark&LN&add.&1.00&1.13e0&1.20e0&4.30e2&0.02&&&\xmark&\xmark\\
M&11&315&Gaussian&1.2&0.0&\xmark&1.0&\xmark&LN&add.&1.00&1.23e0&2.08e0&1.07e3&0.02&&&\xmark&\xmark\\
M&39&160&tanh&1.2&0.0&\xmark&1.1&\checkmark&LN&none&&3.81e1&1.16e0&1.19e1&0.03&&&\xmark&\xmark\\
M&25&201&square&0.8&-0.2&\xmark&1.0&\checkmark&LN&add.&1.00&2.27e0&1.44e0&1.80e2&0.02&&&\xmark&\xmark\\
M&21&221&even tanh&1.2&0.0&\xmark&1.1&\xmark&none&none&&1.23e2&4.15e0&6.63e-1&0.09&&&\xmark&\xmark\\
M&35&169&Gaussian&0.8&0.0&\xmark&1.0&\checkmark&LN&add.&1.00&1.03e0&3.06e0&5.46e2&0.02&&&\xmark&\xmark\\
M&25&201&SELU&1.0&0.0&\checkmark&1.0&\checkmark&none&none&&2.00e0&1.61e0&6.87e0&0.03&&&\xmark&\xmark\\
M&39&160&tanh&0.8&0.2&\checkmark&0.9&\checkmark&none&none&&2.02e0&1.73e0&3.04e0&0.03&&&\xmark&\xmark\\
M&31&180&Gaussian&1.0&0.2&\checkmark&0.9&&BN&add.&1.00&5.58e1&1.00e0&4.46e2&0.02&&&\xmark&\xmark\\
M&39&160&Gaussian&1.0&0.2&\checkmark&1.0&\xmark&LN&add.&1.00&1.09e2&1.00e0&2.65e2&0.03&&&\xmark&\xmark\\
M&23&210&SELU&0.8&-0.2&\xmark&1.0&&BN&none&&2.41e0&1.00e0&7.51e1&0.02&&&\xmark&\xmark\\
M&31&180&odd square&1.0&0.0&\xmark&1.0&&BN&add.&1.00&6.13e1&1.00e0&4.64e1&0.02&&&\checkmark&\xmark\\
M&15&264&ReLU&1.2&0.2&\xmark&1.1&\checkmark&none&none&&2.31e0&5.31e0&2.58e1&0.02&&&\xmark&\checkmark\\
M&39&160&sigmoid&1.0&0.0&\checkmark&0.9&\xmark&LN&add.&1.00&1.21e0&1.00e0&2.47e2&0.02&&&\xmark&\xmark\\
M&27&193&square&1.0&0.0&\checkmark&1.0&&BN&norm.&0.31&4.54e6&1.00e0&&0.89&&&\checkmark&\xmark\\
M&17&247&sigmoid&0.8&0.0&\xmark&1.1&\checkmark&LN&add.&0.64&1.01e0&5.04e1&2.71e1&0.03&&&\xmark&\xmark\\
w&11&331&ReLU&0.8&0.2&\checkmark&1.0&\checkmark&none&none&&3.66e0&1.11e0&5.62e-1&0.16&2.69e-2&0.00&\xmark&\checkmark\\
w&29&192&Gaussian&1.2&0.0&\xmark&0.9&&BN&norm.&0.52&6.09e3&1.00e0&&0.68&&0.63&\xmark&\xmark\\
w&15&276&Gaussian&0.8&-0.2&\xmark&1.1&&BN&norm.&1.00&2.75e0&1.00e0&7.72e2&0.15&1.52e-1&0.00&\xmark&\xmark\\
w&17&257&Gaussian&1.0&0.0&\checkmark&0.9&\checkmark&none&none&&1.68e2&1.14e0&&0.66&1.06e-5&0.00&\xmark&\xmark\\
w&27&199&SELU&1.0&0.0&\checkmark&1.0&&BN&norm.&0.79&2.16e0&1.00e0&9.60e3&0.15&2.10e-1&0.00&\xmark&\xmark\\
w&19&241&ReLU&1.2&0.2&\checkmark&1.1&\xmark&none&none&&8.62e0&1.77e0&1.19e0&0.17&1.90e-2&0.00&\xmark&\checkmark\\
w&25&208&ReLU&1.0&0.0&\checkmark&1.0&&BN&add.&1.00&3.01e0&1.00e0&9.51e1&0.14&5.62e-2&0.00&\xmark&\checkmark\\
w&37&168&sigmoid&0.8&0.2&\checkmark&1.0&&BN&norm.&1.00&1.34e0&1.00e0&9.38e2&0.13&1.85e-1&0.00&\xmark&\xmark\\
w&39&164&SELU&1.0&0.0&\checkmark&1.1&\checkmark&LN&add.&1.00&2.29e0&1.13e0&1.38e2&0.14&2.20e0&0.00&\xmark&\xmark\\
w&35&173&square&1.0&-0.2&\xmark&1.1&\xmark&LN&none&&1.22e2&1.80e0&1.92e-2&0.50&9.17e-4&0.01&\xmark&\xmark\\
w&21&228&odd square&0.8&0.0&\xmark&0.9&&BN&add.&0.94&7.97e1&1.00e0&1.25e2&0.20&1.31e4&0.26&\checkmark&\xmark\\
w&25&208&SELU&1.2&0.0&\xmark&0.9&&BN&norm.&0.64&2.20e0&1.00e0&3.39e2&0.13&2.23e-2&0.00&\xmark&\xmark\\
w&31&185&Gaussian&0.8&0.0&\checkmark&1.1&\xmark&none&none&&5.10e5&1.28e0&&0.65&2.82e-10&0.00&\xmark&\xmark\\
w&45&152&Gaussian&1.2&-0.2&\xmark&1.0&\checkmark&none&none&&1.99e0&4.73e6&&0.66&&0.66&\xmark&\xmark\\
w&29&192&odd square&1.0&0.0&\xmark&1.0&&BN&norm.&1.00&3.16e6&1.00e0&&0.60&&0.58&\checkmark&\xmark\\
w&11&331&sigmoid&1.2&0.2&\xmark&1.1&\xmark&none&none&&1.05e0&2.52e3&&0.62&&0.66&\xmark&\xmark\\
w&11&331&square&1.0&0.0&\checkmark&1.0&&BN&add.&1.00&1.44e1&1.00e0&5.65e0&0.24&9.01e-2&0.13&\checkmark&\xmark\\
w&29&192&SELU&0.8&0.2&\checkmark&1.0&\xmark&LN&none&&3.86e0&1.00e0&3.97e1&0.14&2.11e-1&0.00&\xmark&\xmark\\
w&3&979&square&1.2&0.0&\checkmark&1.1&\checkmark&LN&none&&4.14e0&1.06e0&1.58e3&0.14&9.33e-1&0.00&\xmark&\xmark\\
w&21&228&ReLU&1.2&0.0&\checkmark&1.0&\checkmark&none&none&&2.29e1&1.04e0&6.26e-1&0.18&9.98e-3&0.00&\xmark&\checkmark\\
w&25&208&sigmoid&1.0&0.2&\xmark&1.0&&BN&add.&0.50&1.41e0&1.00e0&4.22e1&0.13&7.48e-2&0.00&\xmark&\xmark\\
w&35&173&SELU&0.8&0.0&\xmark&1.0&&BN&add.&1.00&1.24e0&1.00e0&4.13e3&0.13&8.12e-1&0.00&\xmark&\xmark\\
w&39&164&sigmoid&1.0&0.2&\checkmark&0.9&\checkmark&LN&norm.&0.56&2.67e0&1.27e0&1.48e0&0.14&7.08e-2&0.00&\xmark&\xmark\\
w&21&228&ReLU&0.8&-0.2&\checkmark&1.0&&BN&none&&4.40e1&1.00e0&1.03e1&0.16&4.92e-1&0.00&\xmark&\checkmark\\
w&5&570&tanh&0.8&0.2&\xmark&1.0&\xmark&LN&norm.&1.00&2.27e0&1.03e0&1.67e3&0.14&2.96e0&0.00&\xmark&\xmark\\
w&27&199&Gaussian&1.0&0.0&\checkmark&1.0&\checkmark&none&none&&7.19e4&1.09e0&&0.65&1.37e-9&0.00&\xmark&\xmark\\
w&17&257&ReLU&1.0&0.0&\checkmark&1.0&&BN&add.&0.41&1.48e1&1.00e0&3.11e1&0.14&4.47e0&0.00&\xmark&\checkmark\\
w&25&208&SELU&1.2&0.0&\xmark&1.1&\xmark&none&none&&4.07e0&1.09e0&4.25e-1&0.17&6.09e-2&0.00&\xmark&\xmark\\
w&47&149&tanh&1.2&0.0&\xmark&1.0&&BN&none&&2.09e2&1.00e0&4.78e-1&0.14&6.86e-2&0.01&\xmark&\xmark\\
w&9&375&even tanh&1.0&0.0&\xmark&0.9&\xmark&LN&none&&1.08e1&8.71e0&&0.67&8.72e-2&0.02&\xmark&\xmark\\
w&19&241&sigmoid&0.8&-0.2&\xmark&1.1&\checkmark&none&none&&1.02e0&2.26e7&&0.66&&0.66&\xmark&\xmark\\
w&3&979&square&1.0&-0.2&\checkmark&1.0&&BN&add.&0.83&1.61e0&1.00e0&1.73e1&0.18&8.29e-1&0.00&\checkmark&\xmark\\
w&47&149&ReLU&0.8&0.0&\xmark&1.0&\checkmark&none&none&&4.84e0&1.08e1&2.53e-1&0.15&1.09e-1&0.00&\xmark&\checkmark\\
w&45&152&square&0.8&0.0&\checkmark&1.0&\xmark&LN&none&&5.69e7&1.00e0&&0.63&4.37e-12&0.02&\xmark&\xmark\\
w&15&276&ReLU&1.0&0.0&\checkmark&1.0&\xmark&LN&add.&1.00&2.83e1&1.01e0&5.87e0&0.14&2.81e-1&0.00&\xmark&\xmark\\
w&47&149&tanh&1.0&0.0&\xmark&1.1&\checkmark&LN&none&&2.94e1&1.61e0&1.01e0&0.16&1.62e-2&0.00&\xmark&\xmark\\
w&35&173&sigmoid&1.0&0.0&\checkmark&0.9&&BN&none&&2.01e0&1.00e0&2.29e2&0.14&4.50e-2&0.00&\xmark&\xmark\\
w&9&375&odd square&1.0&0.0&\xmark&1.0&&BN&norm.&1.00&7.24e0&1.00e0&7.77e-1&0.48&3.34e-1&0.38&\checkmark&\xmark\\
w&19&241&ReLU&1.2&-0.2&\checkmark&1.0&\checkmark&none&none&&2.20e1&1.07e0&6.53e-1&0.17&1.04e-2&0.00&\xmark&\checkmark\\
w&29&192&ReLU&1.0&0.0&\xmark&1.1&&BN&norm.&0.35&1.23e2&1.00e0&4.80e0&0.16&7.65e-2&0.00&\xmark&\checkmark\\
w&27&199&even tanh&1.0&0.0&\checkmark&1.0&\checkmark&none&none&&1.84e9&1.09e0&&0.63&5.03e-18&0.00&\xmark&\xmark\\
w&3&979&odd square&1.0&0.0&\xmark&1.1&\checkmark&LN&none&&2.38e0&1.02e0&1.03e4&0.13&1.82e1&0.00&\xmark&\xmark\\
w&9&375&tanh&1.0&-0.2&\xmark&1.1&&BN&add.&0.69&1.67e0&1.00e0&2.22e2&0.13&4.38e-2&0.00&\xmark&\xmark\\
w&7&443&SELU&1.0&0.0&\xmark&1.1&&BN&add.&1.00&1.10e0&1.00e0&2.73e4&0.14&5.98e-1&0.00&\xmark&\xmark\\
w&15&276&SELU&0.8&0.2&\checkmark&1.1&&BN&norm.&1.00&1.29e0&1.00e0&2.03e2&0.14&3.60e-1&0.00&\xmark&\xmark\\
w&17&257&Gaussian&0.8&0.0&\checkmark&1.0&&BN&add.&1.00&1.28e1&1.00e0&5.84e2&0.18&1.03e0&0.00&\xmark&\xmark\\
w&9&375&SELU&0.8&0.2&\checkmark&0.9&\checkmark&LN&add.&0.24&2.52e0&1.21e0&1.91e5&0.14&1.55e-1&0.00&\xmark&\xmark\\
w&19&241&Gaussian&1.0&0.2&\xmark&1.0&\checkmark&none&none&&1.66e0&5.04e4&&0.66&&0.66&\xmark&\xmark\\
w&17&257&Gaussian&1.2&-0.2&\checkmark&1.0&&BN&add.&1.00&3.32e1&1.00e0&1.12e1&0.19&1.61e0&0.00&\xmark&\xmark\\
w&11&331&SELU&0.8&-0.2&\xmark&1.0&&BN&add.&0.39&1.43e0&1.00e0&5.24e1&0.13&9.27e-2&0.00&\xmark&\xmark\\
w&31&185&tanh&1.0&-0.2&\checkmark&0.9&\xmark&none&none&&5.25e0&1.02e0&7.45e-1&0.16&1.19e-2&0.00&\xmark&\xmark\\
w&49&145&ReLU&0.8&0.0&\xmark&1.0&\xmark&LN&none&&9.74e0&2.20e1&3.95e-2&0.18&5.67e-3&0.03&\xmark&\xmark\\
w&23&217&SELU&1.0&-0.2&\xmark&1.0&&BN&none&&2.81e0&1.00e0&1.24e2&0.14&7.32e-2&0.00&\xmark&\xmark\\
w&27&199&even tanh&1.2&0.0&\xmark&0.9&&BN&none&&3.78e10&1.00e0&&0.63&&0.63&\xmark&\xmark\\
w&45&152&square&1.2&0.0&\xmark&0.9&&BN&none&&1.68e10&1.00e0&&0.68&&0.66&\checkmark&\xmark\\
w&47&149&tanh&1.0&-0.2&\xmark&1.0&\checkmark&none&none&&1.05e1&1.63e0&3.42e-1&0.14&1.64e-2&0.00&\xmark&\xmark\\
w&17&257&SELU&1.0&0.0&\xmark&1.0&\xmark&LN&none&&7.96e0&1.00e0&4.71e0&0.13&2.25e-1&0.00&\xmark&\xmark\\
w&7&443&SELU&1.0&0.0&\xmark&1.1&&BN&add.&0.15&1.28e0&1.00e0&5.15e3&0.13&1.13e-1&0.00&\xmark&\xmark\\
w&43&156&square&1.0&-0.2&\checkmark&1.0&&BN&none&&7.52e9&1.00e0&&0.68&&0.66&\checkmark&\xmark\\
w&3&979&ReLU&0.8&0.2&\xmark&1.0&&BN&add.&1.00&1.17e0&1.00e0&2.41e1&0.13&3.83e-1&0.00&\xmark&\checkmark\\
w&3&979&ReLU&1.0&0.0&\checkmark&1.0&&BN&none&&1.55e0&1.00e0&1.55e1&0.14&2.47e-1&0.00&\xmark&\checkmark\\
w&15&276&tanh&1.0&0.2&\xmark&1.0&&BN&add.&0.21&3.18e0&1.00e0&1.34e3&0.14&2.94e-2&0.00&\xmark&\xmark\\
w&23&217&even tanh&0.8&0.0&\checkmark&1.0&\xmark&none&none&&1.71e7&1.00e0&&0.69&4.04e-14&0.00&\xmark&\xmark\\
w&49&145&ReLU&1.0&0.0&\checkmark&1.1&\checkmark&none&none&&1.19e1&1.90e0&1.74e-1&0.23&8.34e-3&0.00&\xmark&\checkmark\\
w&37&168&SELU&1.0&0.2&\xmark&1.0&&BN&add.&1.00&1.17e0&1.00e0&1.81e2&0.14&3.21e-1&0.00&\xmark&\xmark\\
w&7&443&square&1.0&0.2&\xmark&0.9&\checkmark&LN&none&&5.27e0&1.74e0&4.38e0&0.13&2.09e-1&0.00&\xmark&\xmark\\
w&27&199&even tanh&1.2&0.0&\checkmark&1.0&&BN&norm.&0.13&3.45e10&1.00e0&&0.64&&0.63&\xmark&\xmark\\
w&13&300&Gaussian&0.8&-0.2&\checkmark&1.0&&BN&norm.&1.00&2.30e1&1.00e0&1.21e1&0.19&5.78e-1&0.00&\xmark&\xmark\\
w&43&156&ReLU&1.0&0.0&\checkmark&1.1&\xmark&none&none&&8.61e0&1.87e0&1.37e-1&0.28&1.96e-2&0.00&\xmark&\checkmark\\
w&35&173&sigmoid&1.0&-0.2&\xmark&1.0&\xmark&none&none&&1.02e0&7.21e12&&0.66&&0.66&\xmark&\xmark\\
w&5&570&SELU&0.8&0.0&\checkmark&1.0&&BN&none&&1.15e0&1.00e0&4.52e3&0.13&8.00e0&0.00&\xmark&\xmark\\
w&45&152&tanh&0.8&-0.2&\xmark&1.0&\xmark&LN&add.&0.91&3.00e0&1.12e0&2.36e2&0.13&4.18e-1&0.00&\xmark&\xmark\\
w&21&228&square&1.0&0.0&\xmark&1.0&\checkmark&LN&none&&2.22e1&2.03e0&1.90e0&0.20&1.01e-2&0.00&\xmark&\xmark\\
w&23&217&ReLU&1.0&0.0&\xmark&0.9&\checkmark&LN&none&&4.51e0&9.80e0&4.86e-1&0.14&2.33e-2&0.00&\xmark&\xmark\\
w&21&228&Gaussian&1.0&-0.2&\checkmark&0.9&&BN&add.&0.60&1.30e3&1.00e0&2.05e0&0.28&7.16e1&0.00&\xmark&\xmark\\
w&9&375&SELU&0.8&0.0&\xmark&1.0&&BN&add.&0.93&1.15e0&1.00e0&2.25e2&0.13&3.59e0&0.00&\xmark&\xmark\\
w&17&257&square&1.0&0.0&\xmark&1.1&&BN&none&&8.24e2&1.00e0&&0.64&&0.64&\checkmark&\xmark\\
w&21&228&Gaussian&0.8&-0.2&\xmark&1.0&\checkmark&none&none&&1.50e0&5.14e7&&0.66&&0.66&\xmark&\xmark\\
w&21&228&sigmoid&0.8&-0.2&\xmark&1.0&&BN&add.&0.41&1.23e0&1.00e0&1.03e4&0.13&7.50e-2&0.00&\xmark&\xmark\\
w&15&276&square&1.0&0.0&\xmark&1.0&\checkmark&LN&add.&1.00&4.77e0&1.17e0&6.79e1&0.14&1.08e0&0.00&\xmark&\xmark\\
w&29&192&square&1.0&0.2&\xmark&1.0&&BN&none&&1.09e6&1.00e0&&0.67&&0.66&\checkmark&\xmark\\
w&19&241&SELU&0.8&0.0&\xmark&0.9&\checkmark&LN&none&&2.46e0&1.53e0&1.50e3&0.13&2.95e-1&0.00&\xmark&\xmark\\
w&31&185&SELU&0.8&0.2&\xmark&1.0&\checkmark&none&none&&1.48e0&2.45e0&4.97e-2&0.14&1.93e-1&0.00&\xmark&\xmark\\
w&49&145&odd square&0.8&-0.2&\checkmark&1.1&\checkmark&LN&norm.&0.73&2.46e2&1.21e0&5.92e-1&0.19&8.50e-2&0.00&\xmark&\xmark\\
w&13&300&Gaussian&1.0&0.0&\xmark&1.1&&BN&none&&2.45e2&1.00e0&&0.69&2.36e1&0.02&\xmark&\xmark\\
w&5&570&tanh&1.2&0.0&\xmark&1.1&&BN&norm.&1.00&1.30e0&1.00e0&2.13e4&0.13&1.56e-1&0.00&\xmark&\xmark\\
w&49&145&tanh&1.2&0.0&\checkmark&0.9&&BN&norm.&0.63&6.24e1&1.00e0&3.45e0&0.14&4.96e-1&0.00&\xmark&\xmark\\
w&17&257&ReLU&0.8&-0.2&\checkmark&0.9&&BN&norm.&1.00&7.95e0&1.00e0&1.24e2&0.15&6.61e-1&0.00&\xmark&\checkmark\\
w&15&276&tanh&0.8&0.2&\xmark&1.1&&BN&add.&0.69&1.70e0&1.00e0&1.82e3&0.14&1.19e-1&0.00&\xmark&\xmark\\
w&9&375&tanh&1.0&0.0&\xmark&1.0&\checkmark&LN&add.&0.30&4.64e0&1.15e0&8.54e2&0.14&1.68e-1&0.00&\xmark&\xmark\\
w&7&443&ReLU&1.0&0.0&\xmark&1.0&\checkmark&LN&none&&2.54e0&2.28e0&8.12e0&0.14&3.88e-1&0.00&\xmark&\xmark\\
w&43&156&tanh&1.2&0.0&\checkmark&1.0&\checkmark&none&none&&5.51e1&1.13e0&1.59e-1&0.16&8.47e-4&0.00&\xmark&\xmark\\
w&41&160&tanh&1.0&0.0&\checkmark&1.1&\xmark&none&none&&8.23e1&1.00e0&1.47e-1&0.17&2.35e-3&0.00&\xmark&\xmark\\
w&41&160&ReLU&1.0&-0.2&\xmark&1.0&\checkmark&none&none&&3.40e0&1.08e0&5.85e-2&0.18&7.56e-2&0.00&\xmark&\checkmark\\
w&47&149&ReLU&1.2&0.0&\xmark&1.1&&BN&add.&1.00&4.17e0&1.00e0&2.64e1&0.14&1.40e-1&0.00&\xmark&\checkmark\\
w&19&241&even tanh&1.2&0.2&\checkmark&1.1&&BN&add.&1.00&1.70e4&1.00e0&5.00e-1&0.26&6.46e-1&0.01&\xmark&\xmark\\
w&35&173&SELU&1.0&-0.2&\checkmark&0.9&\checkmark&LN&add.&1.00&2.71e0&1.03e0&3.47e2&0.13&2.05e-1&0.00&\xmark&\xmark\\
w&31&185&Gaussian&1.0&-0.2&\xmark&1.1&\checkmark&none&none&&1.80e0&2.14e6&&0.66&&0.66&\xmark&\xmark\\
w&5&570&SELU&1.2&0.2&\checkmark&1.0&&BN&norm.&0.90&1.09e0&1.00e0&1.69e4&0.13&1.11e0&0.00&\xmark&\xmark\\
w&21&228&Gaussian&1.0&0.0&\xmark&1.0&\xmark&none&none&&1.79e0&5.26e4&&0.66&&0.66&\xmark&\xmark\\
w&7&443&tanh&1.0&0.2&\checkmark&0.9&\xmark&LN&none&&3.53e0&1.00e0&2.43e3&0.13&4.78e-1&0.00&\xmark&\xmark\\
w&25&208&even tanh&1.2&0.0&\checkmark&0.9&\checkmark&none&none&&6.91e8&1.04e0&&0.68&9.75e-17&0.00&\xmark&\xmark\\
w&19&241&square&1.0&0.0&\checkmark&1.0&\checkmark&LN&norm.&1.00&9.84e1&1.00e0&1.98e-1&0.24&2.56e-1&0.00&\xmark&\xmark\\
w&37&168&tanh&1.0&-0.2&\xmark&1.0&\checkmark&none&none&&6.35e0&1.26e0&1.55e-1&0.16&2.23e-2&0.00&\xmark&\xmark\\
w&9&375&SELU&1.2&0.0&\checkmark&1.1&\checkmark&none&none&&1.51e0&1.11e0&1.84e-1&0.14&2.38e-1&0.00&\xmark&\xmark\\
w&45&152&sigmoid&1.0&0.0&\checkmark&1.0&\checkmark&none&none&&1.49e0&2.05e0&4.08e-1&0.13&1.95e-2&0.00&\xmark&\xmark\\
w&29&192&ReLU&1.0&0.2&\xmark&0.9&&BN&norm.&1.00&6.42e0&1.00e0&3.54e1&0.14&1.88e-1&0.00&\xmark&\checkmark\\
w&35&173&tanh&1.2&-0.2&\xmark&1.1&\checkmark&none&none&&5.63e1&1.63e0&8.69e-1&0.15&4.62e-3&0.00&\xmark&\xmark\\
w&27&199&odd square&1.0&0.2&\checkmark&1.0&\checkmark&LN&none&&4.27e1&1.31e0&8.80e-1&0.14&4.21e-2&0.00&\xmark&\xmark\\
w&19&241&even tanh&1.0&0.2&\checkmark&0.9&&BN&none&&3.65e6&1.00e0&&0.66&&0.63&\xmark&\xmark\\
w&9&375&sigmoid&0.8&0.2&\xmark&0.9&\checkmark&LN&add.&1.00&1.11e0&4.21e0&1.70e2&0.13&2.19e2&0.12&\xmark&\xmark\\
w&47&149&square&0.8&0.2&\checkmark&1.1&&BN&norm.&0.56&2.03e10&1.00e0&&0.67&&0.65&\checkmark&\xmark\\
w&25&208&SELU&1.2&0.0&\xmark&1.0&\checkmark&LN&norm.&1.00&4.05e0&1.85e0&2.43e3&0.14&4.78e-1&0.00&\xmark&\xmark\\
w&45&152&tanh&1.0&0.0&\checkmark&0.9&&BN&none&&4.13e1&1.00e0&1.30e1&0.15&2.06e-1&0.00&\xmark&\xmark\\
w&45&152&sigmoid&1.0&0.0&\xmark&1.0&\xmark&none&none&&$\approx$ 1&$>$ 1e15&&0.66&&0.66&\xmark&\xmark\\
w&29&192&Gaussian&0.8&0.0&\xmark&0.9&\xmark&none&none&&1.57e0&1.92e12&&0.66&&0.66&\xmark&\xmark\\
w&41&160&square&1.2&0.0&\xmark&1.0&&BN&none&&4.92e9&1.00e0&&0.67&&0.66&\checkmark&\xmark\\
w&33&179&ReLU&1.0&0.0&\checkmark&1.0&\checkmark&LN&none&&4.72e2&1.15e0&9.17e-2&0.21&3.95e-2&0.00&\xmark&\xmark\\
w&17&257&Gaussian&1.0&-0.2&\xmark&1.1&\checkmark&none&none&&1.81e0&3.61e3&&0.66&&0.66&\xmark&\xmark\\
w&33&179&tanh&1.2&-0.2&\xmark&1.0&\checkmark&LN&add.&0.35&2.45e1&1.21e0&2.35e0&0.14&3.74e-2&0.00&\xmark&\xmark\\
w&15&276&SELU&1.0&0.2&\checkmark&1.0&\xmark&LN&norm.&0.88&2.32e0&1.00e0&9.13e1&0.14&4.85e-1&0.00&\xmark&\xmark\\
w&39&164&even tanh&0.8&0.0&\checkmark&0.9&\checkmark&LN&add.&1.00&8.99e4&1.01e0&1.17e-1&0.35&5.02e-2&0.02&\xmark&\xmark\\
w&13&300&ReLU&0.8&0.0&\checkmark&1.0&&BN&none&&1.05e1&1.00e0&4.42e1&0.14&2.35e-1&0.00&\xmark&\checkmark\\
w&11&331&Gaussian&1.2&0.2&\checkmark&1.0&&BN&add.&0.18&1.43e2&1.00e0&9.42e0&0.28&3.65e1&0.00&\xmark&\xmark\\
w&7&443&SELU&1.2&-0.2&\xmark&1.0&&BN&add.&0.63&1.29e0&1.00e0&4.54e4&0.13&1.10e-1&0.00&\xmark&\xmark\\
w&45&152&SELU&1.0&0.0&\xmark&1.0&\checkmark&none&none&&3.07e0&1.73e0&3.89e-1&0.15&1.86e-2&0.00&\xmark&\xmark\\
w&25&208&sigmoid&1.0&-0.2&\xmark&1.0&&BN&none&&1.69e0&1.00e0&8.96e3&0.14&2.18e-2&0.00&\xmark&\xmark\\
w&49&145&even tanh&1.2&-0.2&\xmark&1.0&\xmark&none&none&&1.22e3&4.89e0&&0.69&5.66e-4&0.07&\xmark&\xmark\\
w&7&443&SELU&0.8&0.2&\xmark&1.0&&BN&norm.&0.99&1.09e0&1.00e0&4.75e5&0.14&3.85e-1&0.00&\xmark&\xmark\\
w&31&185&square&0.8&0.0&\xmark&0.9&\xmark&LN&none&&2.22e2&1.49e0&&0.66&3.60e-4&0.00&\xmark&\xmark\\
w&49&145&Gaussian&1.0&-0.2&\xmark&1.1&\xmark&none&none&&1.84e0&2.97e9&&0.66&&0.66&\xmark&\xmark\\
w&21&228&SELU&0.8&0.2&\xmark&1.0&&BN&norm.&1.00&1.37e0&1.00e0&1.19e4&0.14&2.59e-1&0.00&\xmark&\xmark\\
w&43&156&ReLU&1.0&0.0&\xmark&1.0&&BN&none&&2.75e3&1.00e0&1.87e-1&0.25&2.41e-1&0.02&\xmark&\checkmark\\
w&27&199&ReLU&1.2&0.0&\xmark&1.0&&BN&add.&0.15&1.17e2&1.00e0&1.26e1&0.18&6.02e-1&0.00&\xmark&\checkmark\\
w&23&217&ReLU&1.2&-0.2&\checkmark&1.0&\xmark&none&none&&1.50e1&1.06e0&6.14e-1&0.17&2.94e-2&0.00&\xmark&\checkmark\\
w&3&979&ReLU&1.0&-0.2&\checkmark&0.9&&BN&add.&0.10&1.67e0&1.00e0&1.41e1&0.14&7.50e-2&0.00&\xmark&\checkmark\\
w&25&208&tanh&1.0&-0.2&\xmark&1.1&&BN&add.&0.00&8.07e0&1.00e0&9.66e1&0.14&1.71e-1&0.00&\xmark&\xmark\\
w&13&300&Gaussian&1.2&-0.2&\checkmark&0.9&&BN&add.&1.00&1.83e1&1.00e0&4.81e1&0.16&2.55e-1&0.00&\xmark&\xmark\\
w&7&443&SELU&1.0&0.0&\xmark&0.9&&BN&none&&1.28e0&1.00e0&1.15e3&0.14&7.54e-2&0.00&\xmark&\xmark\\
w&41&160&Gaussian&0.8&0.2&\xmark&1.1&&BN&add.&0.61&7.69e4&1.00e0&7.65e1&0.21&9.88e1&0.00&\xmark&\xmark\\
w&37&168&odd square&0.8&-0.2&\checkmark&1.0&&BN&norm.&1.00&1.89e6&1.00e0&&0.67&&0.62&\checkmark&\xmark\\
w&45&152&square&1.2&0.0&\xmark&0.9&\checkmark&LN&none&&3.25e2&3.23e0&&0.68&3.11e-2&0.08&\xmark&\xmark\\
w&31&185&square&1.2&0.0&\checkmark&1.1&&BN&none&&2.31e6&1.00e0&&0.66&&0.64&\checkmark&\xmark\\
w&3&979&even tanh&1.2&0.2&\checkmark&1.1&&BN&norm.&1.00&4.77e0&1.00e0&1.90e2&0.15&3.74e-2&0.00&\xmark&\xmark\\
w&39&164&square&1.0&0.0&\xmark&0.9&\xmark&LN&none&&4.44e2&2.28e0&&0.66&5.17e-2&0.06&\xmark&\xmark\\
w&25&208&ReLU&0.8&0.2&\xmark&1.1&&BN&norm.&1.00&6.47e0&1.00e0&1.57e2&0.13&2.79e-1&0.00&\xmark&\checkmark\\
w&15&276&square&1.0&0.0&\xmark&0.9&&BN&none&&3.77e2&1.00e0&&0.64&&0.64&\checkmark&\xmark\\
w&43&156&SELU&1.0&0.2&\xmark&0.9&\xmark&LN&none&&4.44e0&2.00e0&1.92e0&0.13&3.05e-2&0.00&\xmark&\xmark\\
w&11&331&ReLU&0.8&0.0&\checkmark&1.0&\xmark&LN&add.&0.98&5.20e0&1.00e0&4.37e2&0.14&8.61e-2&0.00&\xmark&\xmark\\
w&43&156&even tanh&1.0&0.2&\checkmark&1.0&&BN&add.&0.09&1.79e15&1.00e0&&0.64&&0.64&\xmark&\xmark\\
w&41&160&even tanh&1.0&0.2&\xmark&1.0&&BN&add.&0.37&7.33e13&1.00e0&&0.65&&0.63&\xmark&\xmark\\
w&19&241&odd square&0.8&-0.2&\xmark&1.1&&BN&none&&6.12e2&1.00e0&&0.68&&0.64&\checkmark&\xmark\\
w&31&185&sigmoid&1.0&-0.2&\checkmark&0.9&\xmark&LN&norm.&1.00&3.00e0&1.00e0&1.10e5&0.13&2.66e-1&0.00&\xmark&\xmark\\
w&31&185&SELU&1.0&0.0&\checkmark&1.0&\xmark&none&none&&2.80e0&1.00e0&3.08e-1&0.15&4.43e-2&0.00&\xmark&\xmark\\
w&13&300&odd square&0.8&0.2&\xmark&1.0&&BN&none&&4.09e1&1.00e0&&0.66&&0.63&\checkmark&\xmark\\
w&33&179&even tanh&0.8&-0.2&\xmark&1.0&&BN&add.&0.35&6.39e9&1.00e0&1.37e0&0.20&1.60e1&0.01&\xmark&\xmark\\
w&49&145&Gaussian&1.0&0.0&\checkmark&1.0&\checkmark&LN&add.&1.00&7.09e2&1.01e0&1.90e0&0.24&9.07e-2&0.00&\xmark&\xmark\\
w&7&443&tanh&1.0&-0.2&\xmark&1.1&&BN&none&&1.72e0&1.00e0&6.05e2&0.13&1.19e-1&0.00&\xmark&\xmark\\
w&3&979&SELU&1.0&0.0&\checkmark&1.0&\checkmark&LN&none&&2.19e0&1.03e0&8.67e1&0.14&1.24e1&0.01&\xmark&\xmark\\
w&45&152&Gaussian&1.2&0.0&\checkmark&1.0&\xmark&LN&add.&1.00&2.45e3&1.00e0&3.53e1&0.22&5.63e-1&0.00&\xmark&\xmark\\
w&5&570&sigmoid&1.2&-0.2&\xmark&1.1&\xmark&LN&add.&1.00&1.64e0&2.00e0&5.21e0&0.13&2.02e1&0.12&\xmark&\xmark\\
w&47&149&Gaussian&0.8&-0.2&\xmark&1.0&\checkmark&LN&norm.&1.00&1.05e0&3.62e3&&0.61&&0.61&\xmark&\xmark\\
w&23&217&sigmoid&0.8&0.0&\checkmark&0.9&&BN&none&&1.29e0&1.00e0&3.25e1&0.14&5.76e-2&0.00&\xmark&\xmark\\
w&3&979&Gaussian&1.2&-0.2&\checkmark&1.0&\checkmark&LN&none&&4.20e0&1.00e0&5.66e2&0.15&3.34e-1&0.00&\xmark&\xmark\\
w&43&156&square&1.0&0.2&\xmark&1.0&\xmark&LN&norm.&1.00&4.75e1&1.50e0&6.31e-1&0.19&3.02e-2&0.00&\xmark&\xmark\\
w&3&979&even tanh&1.0&0.0&\checkmark&1.1&&BN&norm.&1.00&4.07e0&1.00e0&6.51e1&0.21&1.15e-1&0.00&\xmark&\xmark\\
w&23&217&sigmoid&0.8&0.2&\checkmark&1.1&\xmark&LN&none&&3.34e0&1.00e0&7.87e0&0.14&1.25e-1&0.00&\xmark&\xmark\\
w&49&145&Gaussian&1.2&0.0&\xmark&0.9&\checkmark&LN&none&&2.02e0&4.92e7&&0.66&&0.66&\xmark&\xmark\\
w&41&160&even tanh&1.0&-0.2&\checkmark&1.0&&BN&none&&3.63e14&1.00e0&&0.69&&0.63&\xmark&\xmark\\
w&47&149&Gaussian&1.0&0.0&\checkmark&1.0&&BN&add.&1.00&1.76e2&1.00e0&1.72e0&0.25&6.68e0&0.00&\xmark&\xmark\\
w&7&443&SELU&1.0&0.2&\checkmark&0.9&\checkmark&none&none&&1.13e0&1.23e0&3.42e-1&0.14&4.41e-1&0.00&\xmark&\xmark\\
w&21&228&Gaussian&0.8&0.0&\checkmark&0.9&&BN&norm.&0.91&2.51e2&1.00e0&9.47e-1&0.23&4.08e-1&0.01&\xmark&\xmark\\
w&31&185&SELU&1.2&0.0&\checkmark&1.1&\xmark&none&none&&6.13e0&1.10e0&3.42e-1&0.16&1.64e-2&0.00&\xmark&\xmark\\
w&15&276&Gaussian&1.0&-0.2&\checkmark&0.9&\xmark&LN&norm.&1.00&1.14e2&1.00e0&1.80e0&0.17&3.19e-3&0.00&\xmark&\xmark\\
w&27&199&SELU&1.0&-0.2&\checkmark&1.0&&BN&add.&0.73&2.10e0&1.00e0&3.59e2&0.14&7.07e-2&0.00&\xmark&\xmark\\
w&5&570&sigmoid&1.2&-0.2&\xmark&1.1&&BN&none&&1.13e0&1.00e0&2.03e2&0.13&3.60e-1&0.00&\xmark&\xmark\\
w&15&276&ReLU&1.2&0.0&\checkmark&1.0&\xmark&none&none&&1.32e1&1.00e0&1.17e0&0.18&6.24e-3&0.00&\xmark&\checkmark\\
w&21&228&sigmoid&0.8&0.2&\xmark&0.9&\xmark&none&none&&9.99e-1&5.91e10&&0.66&&0.66&\xmark&\xmark\\
w&43&156&even tanh&1.0&0.0&\xmark&0.9&\xmark&LN&add.&0.48&1.68e2&1.22e1&1.16e-1&0.33&1.66e-2&0.01&\xmark&\xmark\\
w&9&375&even tanh&1.0&-0.2&\xmark&1.1&&BN&norm.&0.28&4.87e2&1.00e0&5.59e0&0.20&8.02e-1&0.00&\xmark&\xmark\\
w&47&149&SELU&1.0&0.2&\checkmark&1.1&&BN&none&&4.49e0&1.00e0&7.42e1&0.15&1.31e-1&0.00&\xmark&\xmark\\
w&11&331&Gaussian&1.0&-0.2&\xmark&1.0&\xmark&none&none&&1.73e0&1.79e2&&0.66&&0.61&\xmark&\xmark\\
w&41&160&square&1.0&0.0&\xmark&1.1&\xmark&LN&none&&2.27e3&1.37e0&&0.67&1.30e-4&0.07&\xmark&\xmark\\
w&7&443&square&1.0&0.0&\checkmark&1.0&&BN&none&&5.25e0&1.00e0&&0.66&&0.61&\checkmark&\xmark\\
w&3&979&SELU&1.0&0.0&\checkmark&1.0&\checkmark&none&none&&1.06e0&1.03e0&3.47e-1&0.13&4.48e-1&0.00&\xmark&\xmark\\
w&45&152&SELU&1.0&0.0&\xmark&1.1&\checkmark&LN&none&&5.99e0&1.65e0&5.68e-1&0.14&2.44e-1&0.00&\xmark&\xmark\\
w&31&185&even tanh&1.2&-0.2&\checkmark&0.9&&BN&norm.&1.00&4.00e9&1.00e0&&0.69&&0.63&\xmark&\xmark\\
w&39&164&ReLU&0.8&0.2&\checkmark&1.1&\checkmark&LN&none&&3.12e2&1.02e0&4.95e-1&0.13&7.10e-2&0.00&\xmark&\xmark\\
w&37&168&ReLU&0.8&0.0&\checkmark&1.0&\xmark&LN&add.&1.00&7.77e0&1.00e0&3.04e1&0.15&1.46e0&0.00&\xmark&\xmark\\
w&11&331&ReLU&1.2&0.2&\checkmark&1.0&&BN&add.&0.97&1.95e0&1.00e0&3.89e2&0.13&7.66e-2&0.00&\xmark&\checkmark\\
w&17&257&SELU&1.0&0.0&\xmark&1.0&&BN&norm.&1.00&1.50e0&1.00e0&4.78e2&0.13&9.41e-2&0.00&\xmark&\xmark\\
w&19&241&sigmoid&1.2&-0.2&\xmark&1.0&&BN&norm.&0.89&1.14e0&1.00e0&6.85e2&0.14&4.05e-1&0.00&\xmark&\xmark\\
w&43&156&square&0.8&-0.2&\checkmark&0.9&&BN&none&&4.27e9&1.00e0&&0.68&&0.64&\checkmark&\xmark\\
w&31&185&sigmoid&1.0&0.0&\xmark&1.0&&BN&norm.&0.99&1.10e0&1.00e0&1.79e3&0.15&3.17e0&0.00&\xmark&\xmark\\
w&11&331&Gaussian&1.0&0.0&\xmark&1.1&\checkmark&none&none&&1.83e0&8.61e1&&0.64&&0.61&\xmark&\xmark\\
w&15&276&Gaussian&1.0&-0.2&\xmark&0.9&&BN&add.&0.88&9.90e0&1.00e0&5.65e2&0.16&1.00e0&0.00&\xmark&\xmark\\
w&39&164&odd square&1.0&-0.2&\xmark&0.9&\xmark&LN&none&&2.43e2&1.16e0&1.07e-1&0.22&1.53e-2&0.00&\xmark&\xmark\\
w&35&173&odd square&1.2&0.0&\xmark&1.0&&BN&none&&8.92e5&1.00e0&&0.66&&0.64&\checkmark&\xmark\\
w&9&375&Gaussian&1.0&0.0&\xmark&1.0&\checkmark&LN&none&&1.79e0&1.93e2&&0.61&&0.60&\xmark&\xmark\\
w&17&257&square&1.2&0.2&\xmark&1.0&\checkmark&LN&none&&1.26e1&1.27e0&6.70e-1&0.18&9.61e-2&0.00&\xmark&\xmark\\
w&17&257&square&1.0&0.2&\xmark&1.0&\xmark&LN&add.&0.65&1.09e1&1.39e0&3.16e0&0.14&4.53e-1&0.00&\xmark&\xmark\\
w&9&375&Gaussian&1.0&0.0&\checkmark&1.1&&BN&norm.&1.00&1.50e1&1.00e0&7.99e1&0.23&1.27e0&0.00&\xmark&\xmark\\
w&49&145&SELU&0.8&0.0&\xmark&1.0&\xmark&LN&add.&0.93&2.55e0&1.00e0&2.25e1&0.14&1.08e0&0.00&\xmark&\xmark\\
w&47&149&Gaussian&1.0&0.0&\xmark&1.1&&BN&norm.&0.78&4.92e3&1.00e0&&0.65&&0.56&\xmark&\xmark\\
w&5&570&SELU&0.8&0.2&\xmark&1.1&&BN&norm.&1.00&1.05e0&1.00e0&7.63e2&0.13&1.35e0&0.00&\xmark&\xmark\\
w&31&185&SELU&1.2&0.2&\checkmark&1.0&\xmark&LN&none&&4.39e0&1.00e0&1.81e0&0.14&2.59e-1&0.00&\xmark&\xmark\\
w&21&228&Gaussian&0.8&-0.2&\xmark&1.1&&BN&norm.&0.72&1.09e1&1.00e0&6.89e1&0.19&3.66e-1&0.00&\xmark&\xmark\\
w&15&276&ReLU&1.0&0.0&\checkmark&1.0&\xmark&none&none&&1.32e1&1.00e0&1.17e0&0.17&6.24e-3&0.00&\xmark&\checkmark\\
w&49&145&ReLU&1.0&0.2&\checkmark&1.0&\checkmark&none&none&&6.33e2&1.01e0&5.49e-2&0.19&9.73e-5&0.00&\xmark&\checkmark\\
w&43&156&Gaussian&1.0&0.0&\xmark&1.1&\checkmark&LN&add.&1.00&1.15e0&8.76e0&1.08e0&0.14&1.25e1&0.02&\xmark&\xmark\\
w&37&168&Gaussian&0.8&0.0&\xmark&1.0&&BN&norm.&0.63&1.13e2&1.00e0&5.70e0&0.18&2.46e0&0.00&\xmark&\xmark\\
w&13&300&tanh&1.0&0.0&\xmark&1.0&\checkmark&none&none&&2.26e0&1.06e0&3.65e-1&0.14&5.24e-2&0.00&\xmark&\xmark\\
w&19&241&sigmoid&1.2&0.2&\xmark&1.0&\xmark&none&none&&1.03e0&5.42e6&&0.66&&0.66&\xmark&\xmark\\
w&37&168&SELU&1.0&0.2&\checkmark&1.0&\checkmark&none&none&&2.18e0&1.59e0&4.86e-2&0.14&6.28e-2&0.00&\xmark&\xmark\\
w&9&375&even tanh&1.0&0.0&\xmark&0.9&\checkmark&LN&norm.&0.73&5.59e0&2.76e0&8.19e-1&0.14&3.92e-2&0.00&\xmark&\xmark\\
w&39&164&tanh&1.2&0.0&\checkmark&0.9&\checkmark&none&none&&1.04e1&1.47e0&3.63e-1&0.15&1.73e-2&0.00&\xmark&\xmark\\
w&45&152&sigmoid&1.0&0.0&\xmark&1.0&\xmark&LN&none&&$\approx$ 1&$>$ 1e15&&0.66&&0.66&\xmark&\xmark\\
w&47&149&square&0.8&0.0&\xmark&1.0&&BN&add.&1.00&2.88e3&1.00e0&1.36e0&0.39&5.85e-1&0.35&\checkmark&\xmark\\
w&7&443&even tanh&1.0&-0.2&\xmark&1.1&&BN&none&&1.53e2&1.00e0&5.93e0&0.19&2.30e1&0.00&\xmark&\xmark\\
w&23&217&Gaussian&1.0&0.0&\checkmark&1.0&\xmark&none&none&&2.21e4&1.00e0&&0.65&1.35e-8&0.00&\xmark&\xmark\\
w&11&331&square&1.0&0.2&\checkmark&1.0&\xmark&LN&none&&6.02e1&1.00e0&1.03e2&0.15&6.76e-3&0.00&\xmark&\xmark\\
w&45&152&Gaussian&1.0&0.0&\xmark&0.9&\checkmark&LN&add.&1.00&1.08e0&5.64e0&6.05e0&0.13&7.81e0&0.01&\xmark&\xmark\\
w&19&241&ReLU&1.0&0.0&\checkmark&1.1&&BN&add.&0.40&2.02e1&1.00e0&8.35e1&0.15&1.48e-1&0.00&\xmark&\checkmark\\
w&25&208&Gaussian&1.0&0.0&\checkmark&1.0&\checkmark&LN&add.&1.00&9.48e1&1.01e0&1.15e1&0.18&6.11e-2&0.00&\xmark&\xmark\\
w&35&173&Gaussian&1.0&0.0&\checkmark&1.1&&BN&none&&5.95e6&1.00e0&&0.66&&0.63&\xmark&\xmark\\
w&35&173&Gaussian&1.2&0.0&\xmark&1.1&\xmark&none&none&&2.40e0&7.57e3&&0.66&&0.66&\xmark&\xmark\\
w&33&179&ReLU&1.0&-0.2&\xmark&1.1&\checkmark&LN&none&&2.12e1&1.90e0&1.25e-1&0.18&5.39e-2&0.00&\xmark&\xmark\\
w&3&979&even tanh&0.8&0.0&\xmark&1.0&\checkmark&LN&norm.&1.00&2.70e0&1.26e0&5.13e0&0.13&2.21e0&0.00&\xmark&\xmark\\
w&45&152&sigmoid&0.8&-0.2&\xmark&1.0&&BN&norm.&1.00&1.07e0&1.00e0&1.45e2&0.13&2.31e0&0.00&\xmark&\xmark\\
w&45&152&SELU&1.2&-0.2&\checkmark&0.9&&BN&none&&1.08e1&1.00e0&1.14e1&0.14&5.44e-1&0.00&\xmark&\xmark\\
w&11&331&square&1.0&0.0&\checkmark&0.9&&BN&none&&3.53e1&1.00e0&&0.68&&0.63&\checkmark&\xmark\\
w&9&375&SELU&1.2&0.0&\xmark&1.0&\checkmark&none&none&&1.37e0&1.17e0&1.44e-1&0.13&1.85e-1&0.00&\xmark&\xmark\\
w&9&375&SELU&1.0&0.0&\xmark&1.0&\checkmark&LN&add.&0.12&3.83e0&1.18e0&7.55e2&0.14&4.46e-1&0.00&\xmark&\xmark\\
w&39&164&Gaussian&1.0&-0.2&\checkmark&1.0&&BN&add.&1.00&9.03e1&1.00e0&9.84e0&0.20&3.81e1&0.00&\xmark&\xmark\\
w&23&217&ReLU&1.0&0.0&\xmark&1.0&\xmark&none&none&&3.80e0&2.91e0&6.06e-1&0.14&2.90e-2&0.00&\xmark&\checkmark\\
w&3&979&Gaussian&1.0&-0.2&\xmark&1.1&\checkmark&none&none&&1.74e0&3.76e0&8.79e-1&0.14&2.76e2&0.01&\xmark&\xmark\\
w&7&443&SELU&1.2&0.2&\xmark&1.1&&BN&add.&1.00&1.10e0&1.00e0&8.25e4&0.14&1.62e1&0.00&\xmark&\xmark\\
w&47&149&tanh&1.0&0.0&\checkmark&0.9&\xmark&LN&none&&7.65e1&1.00e0&1.91e-1&0.19&3.04e-3&0.00&\xmark&\xmark\\
w&43&156&SELU&0.8&0.0&\checkmark&1.0&&BN&add.&1.00&1.20e0&1.00e0&1.43e5&0.13&3.47e-1&0.00&\xmark&\xmark\\
w&5&570&SELU&1.0&0.0&\xmark&0.9&&BN&none&&1.18e0&1.00e0&1.52e1&0.13&8.09e-2&0.00&\xmark&\xmark\\
w&47&149&Gaussian&1.0&0.0&\xmark&1.0&\xmark&LN&none&&1.74e0&2.92e10&&0.66&&0.66&\xmark&\xmark\\
w&7&443&square&1.2&0.0&\xmark&1.0&\xmark&LN&add.&0.85&3.67e0&1.01e0&2.02e1&0.14&9.66e-1&0.00&\xmark&\xmark\\
w&15&276&ReLU&1.2&0.0&\xmark&0.9&\checkmark&LN&add.&1.00&2.93e0&1.06e0&1.24e2&0.14&2.19e-1&0.00&\xmark&\xmark\\
w&49&145&tanh&1.2&0.0&\xmark&1.0&\xmark&none&none&&2.31e2&1.00e0&1.30e-1&0.17&6.93e-4&0.00&\xmark&\xmark\\
w&39&164&Gaussian&0.8&0.2&\xmark&1.0&\xmark&LN&norm.&0.42&1.08e0&8.69e6&&0.66&&0.66&\xmark&\xmark\\
w&37&168&square&0.8&0.0&\checkmark&1.1&&BN&norm.&0.51&4.24e7&1.00e0&&0.68&&0.65&\checkmark&\xmark\\
w&11&331&odd square&1.0&-0.2&\xmark&1.0&\xmark&LN&none&&1.11e1&1.22e0&7.49e1&0.16&3.98e-1&0.00&\xmark&\xmark\\
w&35&173&sigmoid&0.8&-0.2&\checkmark&1.0&\xmark&LN&add.&0.21&4.16e0&1.00e0&1.52e0&0.13&2.18e-1&0.00&\xmark&\xmark\\
w&25&208&Gaussian&1.0&0.0&\xmark&0.9&\checkmark&LN&add.&1.00&3.69e0&1.50e0&4.03e0&0.13&1.74e0&0.01&\xmark&\xmark\\
w&41&160&odd square&1.0&0.0&\checkmark&1.1&&BN&norm.&0.00&1.79e7&1.00e0&&0.66&&0.63&\checkmark&\xmark\\

\caption{List of study A architectures with key metrics and properties. The table should be interpreted in light of section \ref{studyAArchitecturesSection}. GUA / GEA is defined in section \ref{metricTerminologySection}. When an architecture has BN, the bias vector can be disregarded. train-opt refers to training error minimization as detailed in section \ref{studyATrainingSection}.}
\label{archTableFC}
\end{longtable}
\begin{longtable}{cccccccccccccccccc}
\rot{AFLM}&\rot{Has act. fun. debiasing}&\rot{Linearization parameter ($l$)}&\rot{Has trainable bias / scaling vectors}&\rot{Data processing}&\rot{Uses data augmentation}&\rot{Weight initialization}&\rot{Pooling}&\rot{Uses global average pooling}&\rot{Is residual}&\rot{Normalization layer}&\rot{NLC before training}&\rot{LBIAS before training}&\rot{Best starting learning rate}&\rot{Test error}&\rot{Best starting learning rate (train-opt)}&\rot{Training error (train-opt)}&\rot{Is GUA}\\
\hline\hline\endhead

ReLU-interp.&\xmark&0&\checkmark&PC&\xmark&DG&avg&\xmark&\xmark&none&1.30e0&1.64e0&1.00e-4&0.32&1.00e-4&0.00&\xmark\\
ReLU-interp.&\xmark&0&\checkmark&PC&\xmark&DG&avg&\xmark&\xmark&BN&2.22e1&1.11e0&3.00e-3&0.26&3.00e-3&0.00&\xmark\\
ReLU-interp.&\xmark&0&\checkmark&PC&\xmark&DG&avg&\xmark&\xmark&LN&1.44e0&1.54e0&1.00e-4&0.29&3.00e-4&0.00&\xmark\\
ReLU-interp.&\xmark&0&\checkmark&PC&\xmark&DG&avg&\xmark&\checkmark&BN&3.79e0&1.16e0&1.00e-2&0.21&1.00e-3&0.00&\xmark\\
ReLU-interp.&\checkmark&0&\checkmark&PC&\xmark&DG&avg&\xmark&\xmark&none&4.76e0&1.01e0&3.00e-5&0.36&1.00e-4&0.00&\xmark\\
ReLU-interp.&\checkmark&0&\checkmark&PC&\xmark&DG&avg&\xmark&\xmark&BN&2.22e1&1.02e0&1.00e-2&0.26&1.00e-3&0.00&\xmark\\
ReLU-interp.&\checkmark&0&\checkmark&PC&\xmark&DG&avg&\xmark&\xmark&LN&1.13e1&1.06e0&3.00e-3&0.29&3.00e-4&0.00&\xmark\\
ReLU-interp.&\checkmark&0&\checkmark&PC&\xmark&DG&avg&\xmark&\checkmark&BN&4.02e0&1.01e0&1.00e-2&0.22&1.00e-3&0.00&\xmark\\
ReLU-interp.&\checkmark&1/9&\checkmark&PC&\xmark&DG&avg&\xmark&\xmark&none&3.40e0&1.00e0&3.00e-5&0.33&1.00e-4&0.00&\xmark\\
ReLU-interp.&\checkmark&1/9&\checkmark&PC&\xmark&DG&avg&\xmark&\xmark&BN&1.32e1&1.02e0&1.00e-2&0.22&3.00e-3&0.00&\xmark\\
ReLU-interp.&\checkmark&1/9&\checkmark&PC&\xmark&DG&avg&\xmark&\xmark&LN&4.87e0&1.07e0&1.00e-3&0.27&3.00e-4&0.00&\xmark\\
ReLU-interp.&\checkmark&1/9&\checkmark&PC&\xmark&DG&avg&\xmark&\checkmark&BN&3.15e0&1.01e0&1.00e-2&0.20&1.00e-3&0.00&\xmark\\
ReLU-interp.&\checkmark&1/4&\checkmark&PC&\xmark&DG&avg&\xmark&\xmark&none&2.06e0&1.02e0&3.00e-5&0.32&1.00e-4&0.00&\xmark\\
ReLU-interp.&\checkmark&1/4&\checkmark&PC&\xmark&DG&avg&\xmark&\xmark&BN&8.51e0&1.01e0&1.00e-2&0.20&1.00e-3&0.00&\xmark\\
ReLU-interp.&\checkmark&1/4&\checkmark&PC&\xmark&DG&avg&\xmark&\xmark&LN&2.80e0&1.07e0&1.00e-2&0.23&3.00e-4&0.00&\xmark\\
ReLU-interp.&\checkmark&1/4&\checkmark&PC&\xmark&DG&avg&\xmark&\checkmark&BN&2.43e0&1.00e0&1.00e-2&0.19&1.00e-3&0.00&\xmark\\
ReLU-interp.&\checkmark&3/7&\checkmark&PC&\xmark&DG&avg&\xmark&\xmark&none&1.65e0&1.04e0&3.00e-5&0.30&1.00e-4&0.00&\xmark\\
ReLU-interp.&\checkmark&3/7&\checkmark&PC&\xmark&DG&avg&\xmark&\xmark&BN&5.69e0&9.90e-1&3.00e-3&0.19&3.00e-4&0.00&\xmark\\
ReLU-interp.&\checkmark&3/7&\checkmark&PC&\xmark&DG&avg&\xmark&\xmark&LN&2.18e0&1.06e0&1.00e-2&0.19&3.00e-4&0.00&\xmark\\
ReLU-interp.&\checkmark&3/7&\checkmark&PC&\xmark&DG&avg&\xmark&\checkmark&BN&1.98e0&1.00e0&1.00e-2&0.19&1.00e-3&0.00&\xmark\\
ReLU-interp.&\checkmark&2/3&\checkmark&PC&\xmark&DG&avg&\xmark&\xmark&none&1.47e0&1.08e0&3.00e-4&0.27&1.00e-4&0.00&\xmark\\
ReLU-interp.&\checkmark&2/3&\checkmark&PC&\xmark&DG&avg&\xmark&\xmark&BN&3.94e0&1.00e-1&1.00e-2&0.18&3.00e-4&0.00&\xmark\\
ReLU-interp.&\checkmark&2/3&\checkmark&PC&\xmark&DG&avg&\xmark&\xmark&LN&1.85e0&1.05e0&3.00e-3&0.20&3.00e-4&0.00&\xmark\\
ReLU-interp.&\checkmark&2/3&\checkmark&PC&\xmark&DG&avg&\xmark&\checkmark&BN&1.69e0&1.01e0&1.00e-2&0.19&3.00e-4&0.00&\xmark\\
ReLU-interp.&\checkmark&1&\checkmark&PC&\xmark&DG&avg&\xmark&\xmark&none&1.36e0&1.09e0&1.00e-3&0.24&3.00e-4&0.00&\xmark\\
ReLU-interp.&\checkmark&1&\checkmark&PC&\xmark&DG&avg&\xmark&\xmark&BN&2.92e0&1.00e0&1.00e-2&0.17&3.00e-4&0.00&\xmark\\
ReLU-interp.&\checkmark&1&\checkmark&PC&\xmark&DG&avg&\xmark&\xmark&LN&1.62e0&1.05e0&3.00e-3&0.20&3.00e-4&0.00&\xmark\\
ReLU-interp.&\checkmark&1&\checkmark&PC&\xmark&DG&avg&\xmark&\checkmark&BN&1.48e0&1.00e0&1.00e-2&0.19&1.00e-3&0.00&\xmark\\
ReLU-interp.&\checkmark&3/2&\checkmark&PC&\xmark&DG&avg&\xmark&\xmark&none&1.27e0&1.08e0&1.00e-3&0.23&3.00e-4&0.00&\xmark\\
ReLU-interp.&\checkmark&3/2&\checkmark&PC&\xmark&DG&avg&\xmark&\xmark&BN&2.36e0&1.00e0&1.00e-2&0.17&1.00e-3&0.00&\xmark\\
ReLU-interp.&\checkmark&3/2&\checkmark&PC&\xmark&DG&avg&\xmark&\xmark&LN&1.45e0&1.05e0&3.00e-3&0.20&3.00e-4&0.00&\xmark\\
ReLU-interp.&\checkmark&3/2&\checkmark&PC&\xmark&DG&avg&\xmark&\checkmark&BN&1.33e0&1.01e0&1.00e-2&0.20&1.00e-3&0.00&\xmark\\
ReLU-interp.&\checkmark&7/3&\checkmark&PC&\xmark&DG&avg&\xmark&\xmark&none&1.16e0&1.05e0&1.00e-3&0.24&3.00e-4&0.00&\xmark\\
ReLU-interp.&\checkmark&7/3&\checkmark&PC&\xmark&DG&avg&\xmark&\xmark&BN&1.97e0&1.00e0&1.00e-2&0.20&1.00e-3&0.00&\xmark\\
ReLU-interp.&\checkmark&7/3&\checkmark&PC&\xmark&DG&avg&\xmark&\xmark&LN&1.27e0&1.04e0&1.00e-2&0.21&1.00e-3&0.00&\xmark\\
ReLU-interp.&\checkmark&7/3&\checkmark&PC&\xmark&DG&avg&\xmark&\checkmark&BN&1.20e0&9.97e-1&1.00e-2&0.21&3.00e-3&0.00&\xmark\\
ReLU-interp.&\checkmark&4&\checkmark&PC&\xmark&DG&avg&\xmark&\xmark&none&1.08e0&1.02e0&1.00e-3&0.26&1.00e-3&0.00&\xmark\\
ReLU-interp.&\checkmark&4&\checkmark&PC&\xmark&DG&avg&\xmark&\xmark&BN&1.72e0&9.87e-1&1.00e-2&0.21&3.00e-3&0.01&\xmark\\
ReLU-interp.&\checkmark&4&\checkmark&PC&\xmark&DG&avg&\xmark&\xmark&LN&1.14e0&1.04e0&3.00e-4&0.24&3.00e-3&0.00&\xmark\\
ReLU-interp.&\checkmark&4&\checkmark&PC&\xmark&DG&avg&\xmark&\checkmark&BN&1.10e0&9.91e-1&1.00e-2&0.23&1.00e-3&0.04&\xmark\\
ReLU-interp.&\checkmark&9&\checkmark&PC&\xmark&DG&avg&\xmark&\xmark&none&1.02e0&1.01e0&3.00e-4&0.29&1.00e-3&0.04&\xmark\\
ReLU-interp.&\checkmark&9&\checkmark&PC&\xmark&DG&avg&\xmark&\xmark&BN&1.55e0&1.01e0&1.00e-2&0.24&1.00e-3&0.13&\xmark\\
ReLU-interp.&\checkmark&9&\checkmark&PC&\xmark&DG&avg&\xmark&\xmark&LN&1.01e0&1.00e0&3.00e-3&0.26&1.00e-3&0.11&\xmark\\
ReLU-interp.&\checkmark&9&\checkmark&PC&\xmark&DG&avg&\xmark&\checkmark&BN&1.03e0&9.96e-1&3.00e-3&0.27&1.00e-3&0.16&\xmark\\
ReLU-interp.&\checkmark&10e10&\checkmark&PC&\xmark&DG&avg&\xmark&\xmark&none&9.98e-1&9.98e-1&3.00e-5&0.59&1.00e-3&0.54&\xmark\\
ReLU-interp.&\checkmark&10e10&\checkmark&PC&\xmark&DG&avg&\xmark&\xmark&BN&1.51e0&9.98e-1&1.00e-2&0.59&3.00e-4&0.55&\xmark\\
ReLU-interp.&\checkmark&10e10&\checkmark&PC&\xmark&DG&avg&\xmark&\xmark&LN&9.79e-1&1.00e0&3.00e-3&0.46&1.00e-3&0.41&\xmark\\
ReLU-interp.&\checkmark&10e10&\checkmark&PC&\xmark&DG&avg&\xmark&\checkmark&BN&1.01e0&1.00e-1&1.00e-5&0.59&1.00e-3&0.54&\xmark\\
ReLU-shift&\xmark&0&\xmark&G&\xmark&DG&avg&\checkmark&\xmark&none&1.03e0&2.59e0&1.00e-4&0.27&3.00e-4&0.00&\xmark\\
ReLU-shift&\xmark&0&\xmark&G&\xmark&DG&avg&\checkmark&\xmark&BN&1.10e1&1.30e0&3.00e-2&0.16&1.00e-2&0.00&\xmark\\
ReLU-shift&\xmark&0&\xmark&G&\xmark&DG&avg&\checkmark&\xmark&LN&1.63e0&7.82e0&3.00e-3&0.19&3.00e-3&0.00&\xmark\\
ReLU-shift&\xmark&0&\xmark&G&\xmark&DG&avg&\checkmark&\checkmark&BN&2.14e0&1.45e0&3.00e-2&0.15&3.00e-3&0.00&\xmark\\
ReLU-shift&\checkmark&0&\xmark&G&\xmark&DG&avg&\checkmark&\xmark&none&3.13e0&1.10e0&1.00e-3&0.26&3.00e-4&0.00&\xmark\\
ReLU-shift&\checkmark&0&\xmark&G&\xmark&DG&avg&\checkmark&\xmark&BN&1.09e1&1.08e0&3.00e-2&0.17&3.00e-3&0.00&\xmark\\
ReLU-shift&\checkmark&0&\xmark&G&\xmark&DG&avg&\checkmark&\xmark&LN&8.42e0&2.10e0&3.00e-3&0.22&1.00e-3&0.00&\xmark\\
ReLU-shift&\checkmark&0&\xmark&G&\xmark&DG&avg&\checkmark&\checkmark&BN&2.32e0&1.01e0&3.00e-2&0.16&1.00e-2&0.00&\xmark\\
ReLU-shift&\checkmark&1/4&\xmark&G&\xmark&DG&avg&\checkmark&\xmark&none&3.24e0&1.28e0&3.00e-3&0.20&1.00e-3&0.00&\xmark\\
ReLU-shift&\checkmark&1/4&\xmark&G&\xmark&DG&avg&\checkmark&\xmark&BN&8.39e0&9.99e-1&3.00e-2&0.16&3.00e-3&0.00&\xmark\\
ReLU-shift&\checkmark&1/4&\xmark&G&\xmark&DG&avg&\checkmark&\xmark&LN&4.44e0&1.88e0&3.00e-3&0.20&1.00e-3&0.00&\xmark\\
ReLU-shift&\checkmark&1/4&\xmark&G&\xmark&DG&avg&\checkmark&\checkmark&BN&2.01e0&1.00e0&3.00e-2&0.15&1.00e-2&0.00&\xmark\\
ReLU-shift&\checkmark&1/2&\xmark&G&\xmark&DG&avg&\checkmark&\xmark&none&2.49e0&1.31e0&3.00e-3&0.20&1.00e-3&0.00&\xmark\\
ReLU-shift&\checkmark&1/2&\xmark&G&\xmark&DG&avg&\checkmark&\xmark&BN&5.20e0&1.00e0&1.00e-2&0.16&1.00e-3&0.00&\xmark\\
ReLU-shift&\checkmark&1/2&\xmark&G&\xmark&DG&avg&\checkmark&\xmark&LN&2.80e0&1.53e0&3.00e-3&0.19&1.00e-3&0.00&\xmark\\
ReLU-shift&\checkmark&1/2&\xmark&G&\xmark&DG&avg&\checkmark&\checkmark&BN&1.64e0&1.00e-1&1.00e-2&0.17&3.00e-3&0.00&\xmark\\
ReLU-shift&\checkmark&3/4&\xmark&G&\xmark&DG&avg&\checkmark&\xmark&none&1.85e0&1.45e0&3.00e-3&0.19&1.00e-3&0.00&\xmark\\
ReLU-shift&\checkmark&3/4&\xmark&G&\xmark&DG&avg&\checkmark&\xmark&BN&3.52e0&9.95e-1&1.00e-2&0.16&1.00e-3&0.00&\xmark\\
ReLU-shift&\checkmark&3/4&\xmark&G&\xmark&DG&avg&\checkmark&\xmark&LN&2.01e0&1.34e0&3.00e-3&0.18&1.00e-3&0.00&\xmark\\
ReLU-shift&\checkmark&3/4&\xmark&G&\xmark&DG&avg&\checkmark&\checkmark&BN&1.47e0&9.96e-1&3.00e-2&0.16&3.00e-3&0.00&\xmark\\
ReLU-shift&\checkmark&1&\xmark&G&\xmark&DG&avg&\checkmark&\xmark&none&1.43e0&1.42e0&3.00e-3&0.18&1.00e-3&0.00&\xmark\\
ReLU-shift&\checkmark&1&\xmark&G&\xmark&DG&avg&\checkmark&\xmark&BN&3.19e0&9.99e-1&1.00e-1&0.17&1.00e-2&0.00&\xmark\\
ReLU-shift&\checkmark&1&\xmark&G&\xmark&DG&avg&\checkmark&\xmark&LN&1.50e0&1.18e0&1.00e-2&0.19&1.00e-3&0.00&\xmark\\
ReLU-shift&\checkmark&1&\xmark&G&\xmark&DG&avg&\checkmark&\checkmark&BN&1.37e0&9.96e-1&3.00e-3&0.18&3.00e-3&0.00&\xmark\\
ReLU-shift&\checkmark&5/4&\xmark&G&\xmark&DG&avg&\checkmark&\xmark&none&1.32e0&1.23e0&3.00e-3&0.18&1.00e-3&0.00&\xmark\\
ReLU-shift&\checkmark&5/4&\xmark&G&\xmark&DG&avg&\checkmark&\xmark&BN&2.41e0&9.92e-1&1.00e-2&0.17&1.00e-2&0.00&\xmark\\
ReLU-shift&\checkmark&5/4&\xmark&G&\xmark&DG&avg&\checkmark&\xmark&LN&1.30e0&1.11e0&3.00e-2&0.19&1.00e-3&0.00&\xmark\\
ReLU-shift&\checkmark&5/4&\xmark&G&\xmark&DG&avg&\checkmark&\checkmark&BN&1.37e0&9.93e-1&3.00e-3&0.18&1.00e-2&0.00&\xmark\\
ReLU-shift&\checkmark&6/4&\xmark&G&\xmark&DG&avg&\checkmark&\xmark&none&1.14e0&1.13e0&3.00e-3&0.18&1.00e-3&0.00&\xmark\\
ReLU-shift&\checkmark&6/4&\xmark&G&\xmark&DG&avg&\checkmark&\xmark&BN&2.33e0&9.97e-1&1.00e-1&0.18&3.00e-3&0.00&\xmark\\
ReLU-shift&\checkmark&6/4&\xmark&G&\xmark&DG&avg&\checkmark&\xmark&LN&1.17e0&1.06e0&3.00e-3&0.20&1.00e-3&0.00&\xmark\\
ReLU-shift&\checkmark&6/4&\xmark&G&\xmark&DG&avg&\checkmark&\checkmark&BN&1.33e0&9.94e-1&1.00e-1&0.20&3.00e-2&0.00&\xmark\\
ReLU-shift&\checkmark&7/4&\xmark&G&\xmark&DG&avg&\checkmark&\xmark&none&1.06e0&1.07e0&3.00e-3&0.19&1.00e-3&0.00&\xmark\\
ReLU-shift&\checkmark&7/4&\xmark&G&\xmark&DG&avg&\checkmark&\xmark&BN&2.10e0&9.85e-1&1.00e-2&0.20&1.00e-2&0.01&\xmark\\
ReLU-shift&\checkmark&7/4&\xmark&G&\xmark&DG&avg&\checkmark&\xmark&LN&1.19e0&1.05e0&3.00e-3&0.20&3.00e-3&0.00&\xmark\\
ReLU-shift&\checkmark&7/4&\xmark&G&\xmark&DG&avg&\checkmark&\checkmark&BN&1.27e0&9.92e-1&3.00e-2&0.20&1.00e-2&0.01&\xmark\\
ReLU-shift&\checkmark&2&\xmark&G&\xmark&DG&avg&\checkmark&\xmark&none&9.81e-1&1.03e0&3.00e-3&0.18&1.00e-3&0.00&\xmark\\
ReLU-shift&\checkmark&2&\xmark&G&\xmark&DG&avg&\checkmark&\xmark&BN&2.47e0&1.00e0&1.00e-2&0.21&1.00e-2&0.04&\xmark\\
ReLU-shift&\checkmark&2&\xmark&G&\xmark&DG&avg&\checkmark&\xmark&LN&1.06e0&1.02e0&3.00e-3&0.22&1.00e-2&0.00&\xmark\\
ReLU-shift&\checkmark&2&\xmark&G&\xmark&DG&avg&\checkmark&\checkmark&BN&1.17e0&9.95e-1&3.00e-2&0.22&1.00e-2&0.01&\xmark\\
ReLU-shift&\checkmark&9/4&\xmark&G&\xmark&DG&avg&\checkmark&\xmark&none&9.90e-1&1.02e0&3.00e-3&0.19&1.00e-3&0.00&\xmark\\
ReLU-shift&\checkmark&9/4&\xmark&G&\xmark&DG&avg&\checkmark&\xmark&BN&1.73e0&9.98e-1&3.00e-3&0.25&1.00e-2&0.07&\xmark\\
ReLU-shift&\checkmark&9/4&\xmark&G&\xmark&DG&avg&\checkmark&\xmark&LN&1.08e0&1.02e0&3.00e-3&0.22&3.00e-3&0.00&\xmark\\
ReLU-shift&\checkmark&9/4&\xmark&G&\xmark&DG&avg&\checkmark&\checkmark&BN&1.08e0&9.94e-1&3.00e-2&0.22&1.00e-2&0.09&\xmark\\
ReLU-shift&\checkmark&10/4&\xmark&G&\xmark&DG&avg&\checkmark&\xmark&none&9.56e-1&1.01e0&3.00e-3&0.19&1.00e-3&0.00&\xmark\\
ReLU-shift&\checkmark&10/4&\xmark&G&\xmark&DG&avg&\checkmark&\xmark&BN&1.56e0&1.00e0&1.00e-2&0.25&1.00e-2&0.10&\xmark\\
ReLU-shift&\checkmark&10/4&\xmark&G&\xmark&DG&avg&\checkmark&\xmark&LN&1.05e0&9.98e-1&1.00e-3&0.21&3.00e-3&0.02&\xmark\\
ReLU-shift&\checkmark&10/4&\xmark&G&\xmark&DG&avg&\checkmark&\checkmark&BN&1.06e0&9.96e-1&1.00e-2&0.26&3.00e-2&0.11&\xmark\\
Swish&\xmark&1&\checkmark&G&\checkmark&G&max&\xmark&\xmark&none&2.74e0&1.13e0&3.00e-4&0.18&3.00e-4&0.09&\xmark\\
Swish&\xmark&1&\checkmark&G&\checkmark&G&max&\xmark&\xmark&BN&7.04e0&1.02e0&1.00e-2&0.12&1.00e-2&0.00&\xmark\\
Swish&\xmark&1&\checkmark&G&\checkmark&G&max&\xmark&\xmark&LN&4.15e0&1.18e0&3.00e-3&0.14&3.00e-3&0.01&\xmark\\
Swish&\xmark&1&\checkmark&G&\checkmark&G&max&\xmark&\checkmark&BN&2.14e0&1.01e0&3.00e-2&0.11&1.00e-2&0.00&\xmark\\
Swish&\checkmark&1e-10&\checkmark&G&\checkmark&G&max&\xmark&\xmark&none&1.10e0&1.45e0&3.00e-3&0.19&3.00e-3&0.16&\xmark\\
Swish&\checkmark&1e-10&\checkmark&G&\checkmark&G&max&\xmark&\xmark&BN&1.37e0&1.00e0&3.00e-3&0.20&3.00e-3&0.19&\xmark\\
Swish&\checkmark&1e-10&\checkmark&G&\checkmark&G&max&\xmark&\xmark&LN&1.34e0&1.06e0&3.00e-3&0.20&3.00e-3&0.18&\xmark\\
Swish&\checkmark&1e-10&\checkmark&G&\checkmark&G&max&\xmark&\checkmark&BN&1.24e0&1.01e0&1.00e-2&0.20&1.00e-2&0.19&\xmark\\
Swish&\checkmark&1/9&\checkmark&G&\checkmark&G&max&\xmark&\xmark&none&1.15e0&1.28e0&3.00e-3&0.13&3.00e-3&0.01&\xmark\\
Swish&\checkmark&1/9&\checkmark&G&\checkmark&G&max&\xmark&\xmark&BN&1.39e0&1.03e0&3.00e-3&0.13&3.00e-3&0.09&\xmark\\
Swish&\checkmark&1/9&\checkmark&G&\checkmark&G&max&\xmark&\xmark&LN&1.45e0&1.02e0&3.00e-3&0.13&3.00e-3&0.09&\xmark\\
Swish&\checkmark&1/9&\checkmark&G&\checkmark&G&max&\xmark&\checkmark&BN&1.25e0&1.01e0&3.00e-2&0.14&3.00e-2&0.09&\xmark\\
Swish&\checkmark&1/4&\checkmark&G&\checkmark&G&max&\xmark&\xmark&none&2.25e0&1.02e0&1.00e-3&0.15&1.00e-3&0.01&\xmark\\
Swish&\checkmark&1/4&\checkmark&G&\checkmark&G&max&\xmark&\xmark&BN&2.88e0&9.71e-1&1.00e-2&0.12&1.00e-2&0.03&\xmark\\
Swish&\checkmark&1/4&\checkmark&G&\checkmark&G&max&\xmark&\xmark&LN&2.14e0&1.03e0&3.00e-3&0.12&3.00e-3&0.03&\xmark\\
Swish&\checkmark&1/4&\checkmark&G&\checkmark&G&max&\xmark&\checkmark&BN&1.35e0&1.02e0&3.00e-2&0.11&3.00e-2&0.03&\xmark\\
Swish&\checkmark&3/7&\checkmark&G&\checkmark&G&max&\xmark&\xmark&none&3.52e0&1.07e0&3.00e-4&0.18&3.00e-4&0.07&\xmark\\
Swish&\checkmark&3/7&\checkmark&G&\checkmark&G&max&\xmark&\xmark&BN&4.39e0&1.00e0&1.00e-2&0.11&1.00e-2&0.01&\xmark\\
Swish&\checkmark&3/7&\checkmark&G&\checkmark&G&max&\xmark&\xmark&LN&4.06e0&1.05e0&1.00e-2&0.12&3.00e-3&0.01&\xmark\\
Swish&\checkmark&3/7&\checkmark&G&\checkmark&G&max&\xmark&\checkmark&BN&1.57e0&1.00e0&1.00e-2&0.11&1.00e-2&0.01&\xmark\\
Swish&\checkmark&2/3&\checkmark&G&\checkmark&G&max&\xmark&\xmark&none&3.83e0&1.02e0&1.00e-4&0.21&1.00e-4&0.17&\xmark\\
Swish&\checkmark&2/3&\checkmark&G&\checkmark&G&max&\xmark&\xmark&BN&5.47e0&9.96e-1&1.00e-2&0.11&1.00e-2&0.00&\xmark\\
Swish&\checkmark&2/3&\checkmark&G&\checkmark&G&max&\xmark&\xmark&LN&6.14e0&1.05e0&1.00e-2&0.12&1.00e-2&0.00&\xmark\\
Swish&\checkmark&2/3&\checkmark&G&\checkmark&G&max&\xmark&\checkmark&BN&1.88e0&1.02e0&3.00e-2&0.11&1.00e-2&0.00&\xmark\\
Swish&\checkmark&1&\checkmark&G&\checkmark&G&max&\xmark&\xmark&none&4.32e0&1.07e0&3.00e-4&0.19&3.00e-4&0.08&\xmark\\
Swish&\checkmark&1&\checkmark&G&\checkmark&G&max&\xmark&\xmark&BN&7.37e0&1.01e0&1.00e-2&0.12&1.00e-2&0.00&\xmark\\
Swish&\checkmark&1&\checkmark&G&\checkmark&G&max&\xmark&\xmark&LN&7.50e0&1.07e0&3.00e-3&0.13&3.00e-3&0.00&\xmark\\
Swish&\checkmark&1&\checkmark&G&\checkmark&G&max&\xmark&\checkmark&BN&2.18e0&1.01e0&1.00e-2&0.11&1.00e-2&0.00&\xmark\\
Swish&\checkmark&3/2&\checkmark&G&\checkmark&G&max&\xmark&\xmark&none&5.55e0&1.10e0&3.00e-4&0.19&3.00e-4&0.09&\xmark\\
Swish&\checkmark&3/2&\checkmark&G&\checkmark&G&max&\xmark&\xmark&BN&1.07e1&1.01e0&1.00e-2&0.13&1.00e-2&0.00&\xmark\\
Swish&\checkmark&3/2&\checkmark&G&\checkmark&G&max&\xmark&\xmark&LN&1.03e1&1.08e0&1.00e-2&0.13&1.00e-2&0.00&\xmark\\
Swish&\checkmark&3/2&\checkmark&G&\checkmark&G&max&\xmark&\checkmark&BN&2.57e0&1.00e0&3.00e-2&0.11&1.00e-2&0.00&\xmark\\
Swish&\checkmark&7/3&\checkmark&G&\checkmark&G&max&\xmark&\xmark&none&9.12e0&1.09e0&1.00e-3&0.18&1.00e-3&0.06&\xmark\\
Swish&\checkmark&7/3&\checkmark&G&\checkmark&G&max&\xmark&\xmark&BN&1.67e1&1.04e0&1.00e-2&0.13&1.00e-2&0.00&\xmark\\
Swish&\checkmark&7/3&\checkmark&G&\checkmark&G&max&\xmark&\xmark&LN&1.65e1&1.08e0&3.00e-3&0.15&3.00e-3&0.01&\xmark\\
Swish&\checkmark&7/3&\checkmark&G&\checkmark&G&max&\xmark&\checkmark&BN&3.15e0&1.01e0&3.00e-2&0.11&1.00e-2&0.00&\xmark\\
Swish&\checkmark&4&\checkmark&G&\checkmark&G&max&\xmark&\xmark&none&1.56e1&1.11e0&1.00e-3&0.17&1.00e-3&0.06&\xmark\\
Swish&\checkmark&4&\checkmark&G&\checkmark&G&max&\xmark&\xmark&BN&2.59e1&1.03e0&1.00e-2&0.14&1.00e-2&0.01&\xmark\\
Swish&\checkmark&4&\checkmark&G&\checkmark&G&max&\xmark&\xmark&LN&2.57e1&1.07e0&3.00e-3&0.15&3.00e-3&0.01&\xmark\\
Swish&\checkmark&4&\checkmark&G&\checkmark&G&max&\xmark&\checkmark&BN&3.97e0&1.01e0&3.00e-2&0.11&1.00e-2&0.00&\xmark\\
Swish&\checkmark&9&\checkmark&G&\checkmark&G&max&\xmark&\xmark&none&1.92e1&1.11e0&1.00e-3&0.19&1.00e-3&0.08&\xmark\\
Swish&\checkmark&9&\checkmark&G&\checkmark&G&max&\xmark&\xmark&BN&3.50e1&1.06e0&1.00e-2&0.13&1.00e-2&0.01&\xmark\\
Swish&\checkmark&9&\checkmark&G&\checkmark&G&max&\xmark&\xmark&LN&3.28e1&1.07e0&3.00e-3&0.16&3.00e-3&0.02&\xmark\\
Swish&\checkmark&9&\checkmark&G&\checkmark&G&max&\xmark&\checkmark&BN&4.40e0&1.01e0&3.00e-2&0.11&1.00e-2&0.00&\xmark\\
Swish&\checkmark&10e10&\checkmark&G&\checkmark&G&max&\xmark&\xmark&none&1.73e1&1.08e0&1.00e-3&0.17&1.00e-3&0.06&\xmark\\
Swish&\checkmark&10e10&\checkmark&G&\checkmark&G&max&\xmark&\xmark&BN&3.15e1&1.02e0&1.00e-2&0.13&1.00e-2&0.01&\xmark\\
Swish&\checkmark&10e10&\checkmark&G&\checkmark&G&max&\xmark&\xmark&LN&3.05e1&1.07e0&3.00e-3&0.15&3.00e-3&0.01&\xmark\\
Swish&\checkmark&10e10&\checkmark&G&\checkmark&G&max&\xmark&\checkmark&BN&4.37e0&1.01e0&3.00e-2&0.11&1.00e-2&0.00&\xmark\\
softplus&\xmark&1&\checkmark&PC&\checkmark&G&none&\checkmark&\xmark&none&1.32e0&1.61e5&&0.90&&0.90&\xmark\\
softplus&\xmark&1&\checkmark&PC&\checkmark&G&none&\checkmark&\xmark&BN&1.09e0&4.99e0&1.00e-2&0.11&3.00e-2&0.00&\xmark\\
softplus&\xmark&1&\checkmark&PC&\checkmark&G&none&\checkmark&\xmark&LN&9.84e-1&1.02e5&&0.90&&0.90&\xmark\\
softplus&\xmark&1&\checkmark&PC&\checkmark&G&none&\checkmark&\checkmark&BN&1.05e0&6.66e0&1.00e-1&0.10&1.00e-1&0.00&\xmark\\
softplus&\checkmark&0.5&\checkmark&PC&\checkmark&G&none&\checkmark&\xmark&none&1.31e0&1.02e0&3.00e-3&0.12&3.00e-3&0.01&\xmark\\
softplus&\checkmark&0.5&\checkmark&PC&\checkmark&G&none&\checkmark&\xmark&BN&8.99e-1&9.84e-1&3.00e-2&0.11&3.00e-2&0.02&\xmark\\
softplus&\checkmark&0.5&\checkmark&PC&\checkmark&G&none&\checkmark&\xmark&LN&1.19e0&1.13e0&1.00e-2&0.12&3.00e-2&0.02&\xmark\\
softplus&\checkmark&0.5&\checkmark&PC&\checkmark&G&none&\checkmark&\checkmark&BN&1.02e0&9.91e-1&3.00e-2&0.11&1.00e-1&0.01&\xmark\\
softplus&\checkmark&0.6&\checkmark&PC&\checkmark&G&none&\checkmark&\xmark&none&1.15e0&1.05e0&1.00e-3&0.15&1.00e-3&0.02&\xmark\\
softplus&\checkmark&0.6&\checkmark&PC&\checkmark&G&none&\checkmark&\xmark&BN&1.23e0&1.08e0&3.00e-2&0.10&3.00e-2&0.01&\xmark\\
softplus&\checkmark&0.6&\checkmark&PC&\checkmark&G&none&\checkmark&\xmark&LN&1.30e0&1.15e0&1.00e-2&0.11&3.00e-2&0.01&\xmark\\
softplus&\checkmark&0.6&\checkmark&PC&\checkmark&G&none&\checkmark&\checkmark&BN&1.02e0&9.87e-1&3.00e-2&0.11&1.00e-1&0.00&\xmark\\
softplus&\checkmark&0.7&\checkmark&PC&\checkmark&G&none&\checkmark&\xmark&none&1.25e0&8.63e-1&1.00e-3&0.17&1.00e-3&0.06&\xmark\\
softplus&\checkmark&0.7&\checkmark&PC&\checkmark&G&none&\checkmark&\xmark&BN&9.90e-1&9.58e-1&3.00e-2&0.11&3.00e-2&0.01&\xmark\\
softplus&\checkmark&0.7&\checkmark&PC&\checkmark&G&none&\checkmark&\xmark&LN&1.40e0&1.14e0&1.00e-2&0.11&1.00e-2&0.01&\xmark\\
softplus&\checkmark&0.7&\checkmark&PC&\checkmark&G&none&\checkmark&\checkmark&BN&1.06e0&1.00e0&1.00e-2&0.11&1.00e-1&0.00&\xmark\\
softplus&\checkmark&0.8&\checkmark&PC&\checkmark&G&none&\checkmark&\xmark&none&1.45e0&1.05e0&3.00e-4&0.18&3.00e-4&0.10&\xmark\\
softplus&\checkmark&0.8&\checkmark&PC&\checkmark&G&none&\checkmark&\xmark&BN&1.43e0&1.03e0&1.00e-2&0.11&3.00e-2&0.01&\xmark\\
softplus&\checkmark&0.8&\checkmark&PC&\checkmark&G&none&\checkmark&\xmark&LN&1.57e0&1.16e0&3.00e-2&0.11&3.00e-2&0.00&\xmark\\
softplus&\checkmark&0.8&\checkmark&PC&\checkmark&G&none&\checkmark&\checkmark&BN&1.05e0&9.96e-1&3.00e-2&0.10&1.00e-1&0.00&\xmark\\
softplus&\checkmark&0.9&\checkmark&PC&\checkmark&G&none&\checkmark&\xmark&none&1.51e0&1.16e0&3.00e-4&0.18&3.00e-4&0.11&\xmark\\
softplus&\checkmark&0.9&\checkmark&PC&\checkmark&G&none&\checkmark&\xmark&BN&1.24e0&1.00e0&1.00e-2&0.10&3.00e-2&0.00&\xmark\\
softplus&\checkmark&0.9&\checkmark&PC&\checkmark&G&none&\checkmark&\xmark&LN&1.71e0&1.14e0&3.00e-2&0.11&3.00e-2&0.00&\xmark\\
softplus&\checkmark&0.9&\checkmark&PC&\checkmark&G&none&\checkmark&\checkmark&BN&1.08e0&1.01e0&3.00e-2&0.10&1.00e-1&0.00&\xmark\\
softplus&\checkmark&1&\checkmark&PC&\checkmark&G&none&\checkmark&\xmark&none&1.48e0&1.13e0&3.00e-4&0.18&3.00e-4&0.12&\xmark\\
softplus&\checkmark&1&\checkmark&PC&\checkmark&G&none&\checkmark&\xmark&BN&1.14e0&1.03e0&3.00e-2&0.11&3.00e-2&0.00&\xmark\\
softplus&\checkmark&1&\checkmark&PC&\checkmark&G&none&\checkmark&\xmark&LN&1.87e0&1.15e0&1.00e-2&0.11&1.00e-2&0.00&\xmark\\
softplus&\checkmark&1&\checkmark&PC&\checkmark&G&none&\checkmark&\checkmark&BN&1.10e0&1.00e0&3.00e-1&0.10&1.00e-1&0.00&\xmark\\
softplus&\checkmark&3/2&\checkmark&PC&\checkmark&G&none&\checkmark&\xmark&none&1.20e0&9.34e-1&3.00e-4&0.18&3.00e-4&0.13&\xmark\\
softplus&\checkmark&3/2&\checkmark&PC&\checkmark&G&none&\checkmark&\xmark&BN&1.26e0&9.97e-1&1.00e-2&0.10&1.00e-2&0.00&\xmark\\
softplus&\checkmark&3/2&\checkmark&PC&\checkmark&G&none&\checkmark&\xmark&LN&2.79e0&1.15e0&3.00e-2&0.11&1.00e-2&0.00&\xmark\\
softplus&\checkmark&3/2&\checkmark&PC&\checkmark&G&none&\checkmark&\checkmark&BN&1.14e0&9.96e-1&1.00e-1&0.10&1.00e-1&0.00&\xmark\\
softplus&\checkmark&7/3&\checkmark&PC&\checkmark&G&none&\checkmark&\xmark&none&1.37e0&1.04e0&3.00e-4&0.17&1.00e-3&0.08&\xmark\\
softplus&\checkmark&7/3&\checkmark&PC&\checkmark&G&none&\checkmark&\xmark&BN&1.61e0&1.03e0&3.00e-2&0.11&1.00e-2&0.00&\xmark\\
softplus&\checkmark&7/3&\checkmark&PC&\checkmark&G&none&\checkmark&\xmark&LN&4.68e0&1.17e0&1.00e-2&0.11&1.00e-2&0.00&\xmark\\
softplus&\checkmark&7/3&\checkmark&PC&\checkmark&G&none&\checkmark&\checkmark&BN&1.26e0&9.94e-1&1.00e-1&0.10&1.00e-1&0.00&\xmark\\
softplus&\checkmark&4&\checkmark&PC&\checkmark&G&none&\checkmark&\xmark&none&1.36e0&9.53e-1&1.00e-3&0.16&1.00e-3&0.05&\xmark\\
softplus&\checkmark&4&\checkmark&PC&\checkmark&G&none&\checkmark&\xmark&BN&2.33e0&9.94e-1&1.00e-1&0.11&3.00e-2&0.00&\xmark\\
softplus&\checkmark&4&\checkmark&PC&\checkmark&G&none&\checkmark&\xmark&LN&8.92e0&1.16e0&1.00e-2&0.12&1.00e-2&0.00&\xmark\\
softplus&\checkmark&4&\checkmark&PC&\checkmark&G&none&\checkmark&\checkmark&BN&1.44e0&1.01e0&1.00e-1&0.10&3.00e-1&0.00&\xmark\\
softplus&\checkmark&9&\checkmark&PC&\checkmark&G&none&\checkmark&\xmark&none&1.84e0&1.02e0&3.00e-3&0.15&3.00e-3&0.03&\xmark\\
softplus&\checkmark&9&\checkmark&PC&\checkmark&G&none&\checkmark&\xmark&BN&4.81e0&9.96e-1&3.00e-2&0.11&3.00e-2&0.00&\xmark\\
softplus&\checkmark&9&\checkmark&PC&\checkmark&G&none&\checkmark&\xmark&LN&1.84e1&1.17e0&1.00e-2&0.12&1.00e-2&0.00&\xmark\\
softplus&\checkmark&9&\checkmark&PC&\checkmark&G&none&\checkmark&\checkmark&BN&1.74e0&1.01e0&1.00e-1&0.10&3.00e-1&0.00&\xmark\\
softplus&\checkmark&10e10&\checkmark&PC&\checkmark&G&none&\checkmark&\xmark&none&3.46e0&1.09e0&3.00e-3&0.15&3.00e-3&0.04&\xmark\\
softplus&\checkmark&10e10&\checkmark&PC&\checkmark&G&none&\checkmark&\xmark&BN&1.12e1&1.02e0&3.00e-2&0.11&3.00e-2&0.00&\xmark\\
softplus&\checkmark&10e10&\checkmark&PC&\checkmark&G&none&\checkmark&\xmark&LN&3.84e1&1.16e0&3.00e-2&0.12&1.00e-2&0.00&\xmark\\
softplus&\checkmark&10e10&\checkmark&PC&\checkmark&G&none&\checkmark&\checkmark&BN&2.30e0&1.01e0&3.00e-1&0.10&1.00e-1&0.00&\xmark\\
abs. val.&\xmark&0&\checkmark&P&\xmark&DO&none&\xmark&\xmark&none&2.06e0&2.70e0&1.00e-3&0.30&1.00e-4&0.00&\xmark\\
abs. val.&\xmark&0&\checkmark&P&\xmark&DO&none&\xmark&\xmark&BN&8.38e2&1.11e0&3.00e-3&0.39&3.00e-2&0.00&\xmark\\
abs. val.&\xmark&0&\checkmark&P&\xmark&DO&none&\xmark&\xmark&LN&2.54e0&2.74e0&3.00e-3&0.26&3.00e-4&0.00&\xmark\\
abs. val.&\xmark&0&\checkmark&P&\xmark&DO&none&\xmark&\checkmark&BN&2.06e1&1.74e0&1.00e-2&0.32&3.00e-3&0.00&\xmark\\
abs. val.&\checkmark&0&\checkmark&P&\xmark&DO&none&\xmark&\xmark&none&6.10e0&1.07e0&&0.87&&0.87&\checkmark\\
abs. val.&\checkmark&0&\checkmark&P&\xmark&DO&none&\xmark&\xmark&BN&8.58e2&1.26e0&3.00e-3&0.44&3.00e-3&0.00&\xmark\\
abs. val.&\checkmark&0&\checkmark&P&\xmark&DO&none&\xmark&\xmark&LN&5.14e2&1.17e0&1.00e-3&0.48&3.00e-4&0.00&\xmark\\
abs. val.&\checkmark&0&\checkmark&P&\xmark&DO&none&\xmark&\checkmark&BN&2.58e1&1.04e0&1.00e-2&0.42&1.00e-2&0.00&\xmark\\
abs. val.&\checkmark&1/4&\checkmark&P&\xmark&DO&none&\xmark&\xmark&none&6.21e0&1.06e0&&0.88&&0.88&\checkmark\\
abs. val.&\checkmark&1/4&\checkmark&P&\xmark&DO&none&\xmark&\xmark&BN&7.00e2&1.14e0&1.00e-2&0.40&3.00e-3&0.00&\xmark\\
abs. val.&\checkmark&1/4&\checkmark&P&\xmark&DO&none&\xmark&\xmark&LN&4.46e2&1.16e0&3.00e-3&0.41&3.00e-4&0.00&\xmark\\
abs. val.&\checkmark&1/4&\checkmark&P&\xmark&DO&none&\xmark&\checkmark&BN&2.06e1&1.03e0&3.00e-2&0.37&3.00e-3&0.00&\xmark\\
abs. val.&\checkmark&1/2&\checkmark&P&\xmark&DO&none&\xmark&\xmark&none&8.26e0&1.04e0&&0.87&&0.86&\checkmark\\
abs. val.&\checkmark&1/2&\checkmark&P&\xmark&DO&none&\xmark&\xmark&BN&4.54e2&1.07e0&1.00e-2&0.39&1.00e-2&0.00&\xmark\\
abs. val.&\checkmark&1/2&\checkmark&P&\xmark&DO&none&\xmark&\xmark&LN&3.61e2&1.14e0&1.00e-4&0.49&3.00e-4&0.00&\xmark\\
abs. val.&\checkmark&1/2&\checkmark&P&\xmark&DO&none&\xmark&\checkmark&BN&1.58e1&1.01e0&3.00e-2&0.36&3.00e-3&0.00&\xmark\\
abs. val.&\checkmark&3/4&\checkmark&P&\xmark&DO&none&\xmark&\xmark&none&1.52e1&9.87e-1&&0.83&&0.82&\checkmark\\
abs. val.&\checkmark&3/4&\checkmark&P&\xmark&DO&none&\xmark&\xmark&BN&2.07e2&1.02e0&1.00e-2&0.37&3.00e-3&0.00&\xmark\\
abs. val.&\checkmark&3/4&\checkmark&P&\xmark&DO&none&\xmark&\xmark&LN&2.11e2&1.02e0&3.00e-3&0.36&3.00e-4&0.00&\xmark\\
abs. val.&\checkmark&3/4&\checkmark&P&\xmark&DO&none&\xmark&\checkmark&BN&1.08e1&1.00e0&1.00e-2&0.33&3.00e-3&0.00&\xmark\\
abs. val.&\checkmark&1&\checkmark&P&\xmark&DO&none&\xmark&\xmark&none&4.43e1&1.02e0&1.00e-4&0.41&1.00e-4&0.06&\xmark\\
abs. val.&\checkmark&1&\checkmark&P&\xmark&DO&none&\xmark&\xmark&BN&8.03e1&9.89e-1&3.00e-2&0.33&3.00e-3&0.00&\xmark\\
abs. val.&\checkmark&1&\checkmark&P&\xmark&DO&none&\xmark&\xmark&LN&6.73e1&1.00e0&3.00e-3&0.38&1.00e-4&0.00&\xmark\\
abs. val.&\checkmark&1&\checkmark&P&\xmark&DO&none&\xmark&\checkmark&BN&6.61e0&1.00e0&1.00e-2&0.32&3.00e-3&0.00&\xmark\\
abs. val.&\checkmark&5/4&\checkmark&P&\xmark&DO&none&\xmark&\xmark&none&1.83e1&1.01e0&3.00e-4&0.34&1.00e-4&0.00&\xmark\\
abs. val.&\checkmark&5/4&\checkmark&P&\xmark&DO&none&\xmark&\xmark&BN&3.37e1&1.00e-1&1.00e-2&0.30&1.00e-3&0.00&\xmark\\
abs. val.&\checkmark&5/4&\checkmark&P&\xmark&DO&none&\xmark&\xmark&LN&2.10e1&1.02e0&3.00e-3&0.31&3.00e-4&0.00&\xmark\\
abs. val.&\checkmark&5/4&\checkmark&P&\xmark&DO&none&\xmark&\checkmark&BN&4.66e0&1.01e0&1.00e-2&0.29&3.00e-3&0.00&\xmark\\
abs. val.&\checkmark&6/4&\checkmark&P&\xmark&DO&none&\xmark&\xmark&none&6.64e0&1.03e0&1.00e-3&0.30&1.00e-4&0.00&\xmark\\
abs. val.&\checkmark&6/4&\checkmark&P&\xmark&DO&none&\xmark&\xmark&BN&1.91e1&9.97e-1&1.00e-2&0.25&1.00e-3&0.00&\xmark\\
abs. val.&\checkmark&6/4&\checkmark&P&\xmark&DO&none&\xmark&\xmark&LN&8.27e0&1.04e0&3.00e-3&0.27&3.00e-4&0.00&\xmark\\
abs. val.&\checkmark&6/4&\checkmark&P&\xmark&DO&none&\xmark&\checkmark&BN&3.57e0&9.99e-1&1.00e-2&0.26&1.00e-3&0.00&\xmark\\
abs. val.&\checkmark&7/4&\checkmark&P&\xmark&DO&none&\xmark&\xmark&none&3.30e0&1.07e0&1.00e-3&0.31&3.00e-4&0.00&\xmark\\
abs. val.&\checkmark&7/4&\checkmark&P&\xmark&DO&none&\xmark&\xmark&BN&1.62e1&1.01e0&3.00e-3&0.25&1.00e-3&0.00&\xmark\\
abs. val.&\checkmark&7/4&\checkmark&P&\xmark&DO&none&\xmark&\xmark&LN&4.26e0&1.07e0&3.00e-3&0.26&3.00e-4&0.00&\xmark\\
abs. val.&\checkmark&7/4&\checkmark&P&\xmark&DO&none&\xmark&\checkmark&BN&3.03e0&1.01e0&1.00e-2&0.25&1.00e-3&0.00&\xmark\\
abs. val.&\checkmark&2&\checkmark&P&\xmark&DO&none&\xmark&\xmark&none&2.10e0&1.06e0&1.00e-3&0.32&3.00e-4&0.00&\xmark\\
abs. val.&\checkmark&2&\checkmark&P&\xmark&DO&none&\xmark&\xmark&BN&1.50e1&9.98e-1&3.00e-3&0.25&1.00e-3&0.00&\xmark\\
abs. val.&\checkmark&2&\checkmark&P&\xmark&DO&none&\xmark&\xmark&LN&2.69e0&1.06e0&3.00e-3&0.28&3.00e-4&0.00&\xmark\\
abs. val.&\checkmark&2&\checkmark&P&\xmark&DO&none&\xmark&\checkmark&BN&2.50e0&9.97e-1&1.00e-2&0.26&1.00e-3&0.00&\xmark\\
abs. val.&\checkmark&9/4&\checkmark&P&\xmark&DO&none&\xmark&\xmark&none&1.61e0&1.05e0&3.00e-3&0.27&3.00e-4&0.00&\xmark\\
abs. val.&\checkmark&9/4&\checkmark&P&\xmark&DO&none&\xmark&\xmark&BN&1.51e1&1.00e0&3.00e-3&0.26&1.00e-3&0.00&\xmark\\
abs. val.&\checkmark&9/4&\checkmark&P&\xmark&DO&none&\xmark&\xmark&LN&2.01e0&1.05e0&3.00e-3&0.27&3.00e-4&0.00&\xmark\\
abs. val.&\checkmark&9/4&\checkmark&P&\xmark&DO&none&\xmark&\checkmark&BN&2.20e0&9.97e-1&1.00e-2&0.28&1.00e-3&0.00&\xmark\\
abs. val.&\checkmark&10/4&\checkmark&P&\xmark&DO&none&\xmark&\xmark&none&1.38e0&1.04e0&3.00e-3&0.29&3.00e-4&0.00&\xmark\\
abs. val.&\checkmark&10/4&\checkmark&P&\xmark&DO&none&\xmark&\xmark&BN&1.51e1&9.99e-1&1.00e-2&0.25&1.00e-3&0.00&\xmark\\
abs. val.&\checkmark&10/4&\checkmark&P&\xmark&DO&none&\xmark&\xmark&LN&1.64e0&1.03e0&3.00e-3&0.27&3.00e-4&0.00&\xmark\\
abs. val.&\checkmark&10/4&\checkmark&P&\xmark&DO&none&\xmark&\checkmark&BN&1.90e0&9.93e-1&1.00e-2&0.27&1.00e-3&0.00&\xmark\\
SELU&\xmark&0&\xmark&C&\checkmark&G&none&\checkmark&\xmark&none&1.42e0&1.02e0&1.00e-3&0.14&1.00e-3&0.05&\xmark\\
SELU&\xmark&0&\xmark&C&\checkmark&G&none&\checkmark&\xmark&BN&1.83e0&9.96e-1&1.00e-2&0.13&1.00e-2&0.05&\xmark\\
SELU&\xmark&0&\xmark&C&\checkmark&G&none&\checkmark&\xmark&LN&1.89e0&1.02e0&3.00e-3&0.13&1.00e-2&0.05&\xmark\\
SELU&\xmark&0&\xmark&C&\checkmark&G&none&\checkmark&\checkmark&BN&1.10e0&9.97e-1&1.00e-2&0.13&1.00e-1&0.07&\xmark\\
SELU&\checkmark&0&\xmark&C&\checkmark&G&none&\checkmark&\xmark&none&1.41e0&1.02e0&1.00e-3&0.14&1.00e-3&0.05&\xmark\\
SELU&\checkmark&0&\xmark&C&\checkmark&G&none&\checkmark&\xmark&BN&1.82e0&9.98e-1&1.00e-2&0.13&1.00e-2&0.05&\xmark\\
SELU&\checkmark&0&\xmark&C&\checkmark&G&none&\checkmark&\xmark&LN&1.93e0&1.04e0&1.00e-2&0.13&1.00e-2&0.05&\xmark\\
SELU&\checkmark&0&\xmark&C&\checkmark&G&none&\checkmark&\checkmark&BN&1.11e0&1.00e0&1.00e-1&0.13&1.00e-1&0.06&\xmark\\
SELU&\checkmark&1/9&\xmark&C&\checkmark&G&none&\checkmark&\xmark&none&1.37e0&1.03e0&1.00e-3&0.14&1.00e-3&0.05&\xmark\\
SELU&\checkmark&1/9&\xmark&C&\checkmark&G&none&\checkmark&\xmark&BN&1.62e0&1.00e0&1.00e-2&0.13&1.00e-2&0.06&\xmark\\
SELU&\checkmark&1/9&\xmark&C&\checkmark&G&none&\checkmark&\xmark&LN&1.66e0&1.02e0&3.00e-3&0.13&1.00e-2&0.06&\xmark\\
SELU&\checkmark&1/9&\xmark&C&\checkmark&G&none&\checkmark&\checkmark&BN&1.08e0&9.91e-1&3.00e-2&0.13&1.00e-1&0.08&\xmark\\
SELU&\checkmark&1/4&\xmark&C&\checkmark&G&none&\checkmark&\xmark&none&1.24e0&1.01e0&1.00e-3&0.14&1.00e-3&0.06&\xmark\\
SELU&\checkmark&1/4&\xmark&C&\checkmark&G&none&\checkmark&\xmark&BN&1.49e0&1.00e-1&1.00e-2&0.13&1.00e-2&0.06&\xmark\\
SELU&\checkmark&1/4&\xmark&C&\checkmark&G&none&\checkmark&\xmark&LN&1.52e0&1.03e0&3.00e-3&0.13&3.00e-3&0.06&\xmark\\
SELU&\checkmark&1/4&\xmark&C&\checkmark&G&none&\checkmark&\checkmark&BN&1.07e0&9.95e-1&3.00e-2&0.14&1.00e-2&0.09&\xmark\\
SELU&\checkmark&3/7&\xmark&C&\checkmark&G&none&\checkmark&\xmark&none&1.18e0&1.01e0&3.00e-4&0.19&3.00e-4&0.16&\xmark\\
SELU&\checkmark&3/7&\xmark&C&\checkmark&G&none&\checkmark&\xmark&BN&1.35e0&9.87e-1&3.00e-3&0.13&1.00e-2&0.07&\xmark\\
SELU&\checkmark&3/7&\xmark&C&\checkmark&G&none&\checkmark&\xmark&LN&1.37e0&1.02e0&1.00e-2&0.14&1.00e-2&0.08&\xmark\\
SELU&\checkmark&3/7&\xmark&C&\checkmark&G&none&\checkmark&\checkmark&BN&1.04e0&9.91e-1&1.00e-2&0.14&1.00e-2&0.09&\xmark\\
SELU&\checkmark&2/3&\xmark&C&\checkmark&G&none&\checkmark&\xmark&none&1.16e0&1.00e0&3.00e-4&0.19&3.00e-4&0.16&\xmark\\
SELU&\checkmark&2/3&\xmark&C&\checkmark&G&none&\checkmark&\xmark&BN&1.28e0&1.00e0&1.00e-2&0.13&1.00e-2&0.08&\xmark\\
SELU&\checkmark&2/3&\xmark&C&\checkmark&G&none&\checkmark&\xmark&LN&1.28e0&1.01e0&3.00e-3&0.14&3.00e-3&0.09&\xmark\\
SELU&\checkmark&2/3&\xmark&C&\checkmark&G&none&\checkmark&\checkmark&BN&1.03e0&9.97e-1&1.00e-2&0.15&1.00e-1&0.11&\xmark\\
SELU&\checkmark&1&\xmark&C&\checkmark&G&none&\checkmark&\xmark&none&1.12e0&1.02e0&1.00e-4&0.31&1.00e-4&0.31&\xmark\\
SELU&\checkmark&1&\xmark&C&\checkmark&G&none&\checkmark&\xmark&BN&1.19e0&1.00e0&3.00e-3&0.15&1.00e-2&0.10&\xmark\\
SELU&\checkmark&1&\xmark&C&\checkmark&G&none&\checkmark&\xmark&LN&1.19e0&1.02e0&3.00e-3&0.15&3.00e-3&0.11&\xmark\\
SELU&\checkmark&1&\xmark&C&\checkmark&G&none&\checkmark&\checkmark&BN&1.03e0&9.99e-1&1.00e-2&0.15&1.00e-2&0.13&\xmark\\
SELU&\checkmark&3/2&\xmark&C&\checkmark&G&none&\checkmark&\xmark&none&1.05e0&1.01e0&1.00e-4&0.31&1.00e-4&0.32&\xmark\\
SELU&\checkmark&3/2&\xmark&C&\checkmark&G&none&\checkmark&\xmark&BN&1.13e0&9.94e-1&1.00e-2&0.16&1.00e-2&0.12&\xmark\\
SELU&\checkmark&3/2&\xmark&C&\checkmark&G&none&\checkmark&\xmark&LN&1.14e0&1.01e0&3.00e-3&0.15&3.00e-3&0.12&\xmark\\
SELU&\checkmark&3/2&\xmark&C&\checkmark&G&none&\checkmark&\checkmark&BN&1.03e0&1.00e-1&1.00e-1&0.17&1.00e-1&0.16&\xmark\\
SELU&\checkmark&7/3&\xmark&C&\checkmark&G&none&\checkmark&\xmark&none&1.02e0&9.99e-1&3.00e-5&0.47&3.00e-5&0.48&\xmark\\
SELU&\checkmark&7/3&\xmark&C&\checkmark&G&none&\checkmark&\xmark&BN&1.08e0&9.98e-1&1.00e-2&0.17&1.00e-2&0.15&\xmark\\
SELU&\checkmark&7/3&\xmark&C&\checkmark&G&none&\checkmark&\xmark&LN&1.10e0&1.01e0&3.00e-3&0.18&3.00e-3&0.15&\xmark\\
SELU&\checkmark&7/3&\xmark&C&\checkmark&G&none&\checkmark&\checkmark&BN&1.01e0&9.93e-1&1.00e-1&0.21&1.00e-1&0.19&\xmark\\
SELU&\checkmark&4&\xmark&C&\checkmark&G&none&\checkmark&\xmark&none&9.84e-1&1.00e0&3.00e-5&0.48&3.00e-5&0.50&\xmark\\
SELU&\checkmark&4&\xmark&C&\checkmark&G&none&\checkmark&\xmark&BN&1.04e0&9.98e-1&1.00e-2&0.21&1.00e-2&0.19&\xmark\\
SELU&\checkmark&4&\xmark&C&\checkmark&G&none&\checkmark&\xmark&LN&1.07e0&1.01e0&3.00e-3&0.21&3.00e-3&0.19&\xmark\\
SELU&\checkmark&4&\xmark&C&\checkmark&G&none&\checkmark&\checkmark&BN&1.01e0&1.00e0&3.00e-2&0.25&3.00e-2&0.25&\xmark\\
SELU&\checkmark&9&\xmark&C&\checkmark&G&none&\checkmark&\xmark&none&9.67e-1&9.91e-1&1.00e-5&0.61&1.00e-5&0.63&\xmark\\
SELU&\checkmark&9&\xmark&C&\checkmark&G&none&\checkmark&\xmark&BN&1.01e0&9.99e-1&1.00e-2&0.26&1.00e-2&0.26&\xmark\\
SELU&\checkmark&9&\xmark&C&\checkmark&G&none&\checkmark&\xmark&LN&1.07e0&1.01e0&3.00e-3&0.26&3.00e-3&0.26&\xmark\\
SELU&\checkmark&9&\xmark&C&\checkmark&G&none&\checkmark&\checkmark&BN&9.94e-1&9.91e-1&1.00e-2&0.31&1.00e-2&0.32&\xmark\\
SELU&\checkmark&10e10&\xmark&C&\checkmark&G&none&\checkmark&\xmark&none&1.01e0&9.97e-1&1.00e-5&0.64&1.00e-5&0.66&\xmark\\
SELU&\checkmark&10e10&\xmark&C&\checkmark&G&none&\checkmark&\xmark&BN&9.91e-1&1.00e0&1.00e-2&0.59&1.00e-3&0.60&\xmark\\
SELU&\checkmark&10e10&\xmark&C&\checkmark&G&none&\checkmark&\xmark&LN&1.04e0&1.00e0&1.00e-2&0.58&1.00e-3&0.59&\xmark\\
SELU&\checkmark&10e10&\xmark&C&\checkmark&G&none&\checkmark&\checkmark&BN&9.79e-1&9.90e-1&1.00e-2&0.59&3.00e-3&0.60&\xmark\\
tanh-interp.&\xmark&0&\xmark&PC&\xmark&G&avg&\xmark&\xmark&none&2.78e0&9.99e-1&3.00e-3&0.35&3.00e-4&0.00&\xmark\\
tanh-interp.&\xmark&0&\xmark&PC&\xmark&G&avg&\xmark&\xmark&BN&4.75e0&9.93e-1&3.00e-3&0.47&3.00e-3&0.00&\xmark\\
tanh-interp.&\xmark&0&\xmark&PC&\xmark&G&avg&\xmark&\xmark&LN&4.40e0&1.00e0&1.00e-2&0.45&3.00e-4&0.00&\xmark\\
tanh-interp.&\xmark&0&\xmark&PC&\xmark&G&avg&\xmark&\checkmark&BN&1.75e0&1.01e0&1.00e-2&0.39&1.00e-3&0.00&\xmark\\
tanh-interp.&\checkmark&0&\xmark&PC&\xmark&G&avg&\xmark&\xmark&none&2.78e0&1.00e0&3.00e-3&0.36&3.00e-4&0.00&\xmark\\
tanh-interp.&\checkmark&0&\xmark&PC&\xmark&G&avg&\xmark&\xmark&BN&4.76e0&9.98e-1&1.00e-2&0.43&3.00e-3&0.00&\xmark\\
tanh-interp.&\checkmark&0&\xmark&PC&\xmark&G&avg&\xmark&\xmark&LN&4.44e0&1.01e0&3.00e-3&0.45&3.00e-4&0.00&\xmark\\
tanh-interp.&\checkmark&0&\xmark&PC&\xmark&G&avg&\xmark&\checkmark&BN&1.74e0&1.00e0&1.00e-2&0.40&1.00e-3&0.00&\xmark\\
tanh-interp.&\checkmark&1/9&\xmark&PC&\xmark&G&avg&\xmark&\xmark&none&2.15e0&1.01e0&1.00e-3&0.37&3.00e-4&0.00&\xmark\\
tanh-interp.&\checkmark&1/9&\xmark&PC&\xmark&G&avg&\xmark&\xmark&BN&3.38e0&1.01e0&3.00e-3&0.45&3.00e-3&0.00&\xmark\\
tanh-interp.&\checkmark&1/9&\xmark&PC&\xmark&G&avg&\xmark&\xmark&LN&3.06e0&1.01e0&1.00e-2&0.44&3.00e-4&0.00&\xmark\\
tanh-interp.&\checkmark&1/9&\xmark&PC&\xmark&G&avg&\xmark&\checkmark&BN&1.55e0&1.00e0&1.00e-2&0.39&3.00e-3&0.00&\xmark\\
tanh-interp.&\checkmark&1/4&\xmark&PC&\xmark&G&avg&\xmark&\xmark&none&1.74e0&1.01e0&1.00e-4&0.34&3.00e-4&0.00&\xmark\\
tanh-interp.&\checkmark&1/4&\xmark&PC&\xmark&G&avg&\xmark&\xmark&BN&2.58e0&1.01e0&3.00e-3&0.44&3.00e-3&0.00&\xmark\\
tanh-interp.&\checkmark&1/4&\xmark&PC&\xmark&G&avg&\xmark&\xmark&LN&2.31e0&9.98e-1&1.00e-2&0.41&3.00e-4&0.00&\xmark\\
tanh-interp.&\checkmark&1/4&\xmark&PC&\xmark&G&avg&\xmark&\checkmark&BN&1.41e0&1.00e0&3.00e-3&0.38&1.00e-3&0.00&\xmark\\
tanh-interp.&\checkmark&3/7&\xmark&PC&\xmark&G&avg&\xmark&\xmark&none&1.51e0&1.01e0&3.00e-3&0.29&3.00e-4&0.00&\xmark\\
tanh-interp.&\checkmark&3/7&\xmark&PC&\xmark&G&avg&\xmark&\xmark&BN&2.10e0&1.01e0&3.00e-3&0.42&3.00e-3&0.00&\xmark\\
tanh-interp.&\checkmark&3/7&\xmark&PC&\xmark&G&avg&\xmark&\xmark&LN&1.89e0&1.00e0&1.00e-2&0.42&3.00e-4&0.00&\xmark\\
tanh-interp.&\checkmark&3/7&\xmark&PC&\xmark&G&avg&\xmark&\checkmark&BN&1.28e0&9.98e-1&1.00e-2&0.38&1.00e-3&0.00&\xmark\\
tanh-interp.&\checkmark&2/3&\xmark&PC&\xmark&G&avg&\xmark&\xmark&none&1.33e0&1.01e0&1.00e-4&0.29&1.00e-3&0.00&\xmark\\
tanh-interp.&\checkmark&2/3&\xmark&PC&\xmark&G&avg&\xmark&\xmark&BN&1.73e0&1.00e0&3.00e-3&0.42&3.00e-3&0.00&\xmark\\
tanh-interp.&\checkmark&2/3&\xmark&PC&\xmark&G&avg&\xmark&\xmark&LN&1.61e0&1.00e0&1.00e-2&0.42&3.00e-4&0.00&\xmark\\
tanh-interp.&\checkmark&2/3&\xmark&PC&\xmark&G&avg&\xmark&\checkmark&BN&1.21e0&1.00e0&3.00e-3&0.37&3.00e-3&0.00&\xmark\\
tanh-interp.&\checkmark&1&\xmark&PC&\xmark&G&avg&\xmark&\xmark&none&1.22e0&9.97e-1&3.00e-3&0.30&1.00e-3&0.00&\xmark\\
tanh-interp.&\checkmark&1&\xmark&PC&\xmark&G&avg&\xmark&\xmark&BN&1.51e0&9.95e-1&3.00e-3&0.42&3.00e-3&0.00&\xmark\\
tanh-interp.&\checkmark&1&\xmark&PC&\xmark&G&avg&\xmark&\xmark&LN&1.39e0&1.00e0&1.00e-2&0.42&1.00e-3&0.00&\xmark\\
tanh-interp.&\checkmark&1&\xmark&PC&\xmark&G&avg&\xmark&\checkmark&BN&1.14e0&9.96e-1&3.00e-3&0.37&3.00e-3&0.00&\xmark\\
tanh-interp.&\checkmark&3/2&\xmark&PC&\xmark&G&avg&\xmark&\xmark&none&1.14e0&1.00e0&3.00e-3&0.30&1.00e-3&0.00&\xmark\\
tanh-interp.&\checkmark&3/2&\xmark&PC&\xmark&G&avg&\xmark&\xmark&BN&1.33e0&1.00e0&1.00e-2&0.38&3.00e-3&0.00&\xmark\\
tanh-interp.&\checkmark&3/2&\xmark&PC&\xmark&G&avg&\xmark&\xmark&LN&1.26e0&9.99e-1&1.00e-2&0.41&1.00e-3&0.00&\xmark\\
tanh-interp.&\checkmark&3/2&\xmark&PC&\xmark&G&avg&\xmark&\checkmark&BN&1.08e0&9.99e-1&3.00e-3&0.35&1.00e-3&0.05&\xmark\\
tanh-interp.&\checkmark&7/3&\xmark&PC&\xmark&G&avg&\xmark&\xmark&none&1.08e0&1.01e0&3.00e-4&0.30&1.00e-3&0.00&\xmark\\
tanh-interp.&\checkmark&7/3&\xmark&PC&\xmark&G&avg&\xmark&\xmark&BN&1.24e0&1.01e0&1.00e-2&0.41&3.00e-3&0.01&\xmark\\
tanh-interp.&\checkmark&7/3&\xmark&PC&\xmark&G&avg&\xmark&\xmark&LN&1.17e0&1.00e0&1.00e-4&0.43&3.00e-3&0.00&\xmark\\
tanh-interp.&\checkmark&7/3&\xmark&PC&\xmark&G&avg&\xmark&\checkmark&BN&1.05e0&1.00e0&3.00e-3&0.36&1.00e-3&0.18&\xmark\\
tanh-interp.&\checkmark&4&\xmark&PC&\xmark&G&avg&\xmark&\xmark&none&1.02e0&1.00e0&1.00e-4&0.35&1.00e-4&0.31&\xmark\\
tanh-interp.&\checkmark&4&\xmark&PC&\xmark&G&avg&\xmark&\xmark&BN&1.13e0&1.00e0&3.00e-4&0.40&3.00e-3&0.07&\xmark\\
tanh-interp.&\checkmark&4&\xmark&PC&\xmark&G&avg&\xmark&\xmark&LN&1.09e0&1.00e0&3.00e-4&0.43&3.00e-3&0.06&\xmark\\
tanh-interp.&\checkmark&4&\xmark&PC&\xmark&G&avg&\xmark&\checkmark&BN&1.02e0&9.90e-1&3.00e-3&0.39&1.00e-3&0.28&\xmark\\
tanh-interp.&\checkmark&9&\xmark&PC&\xmark&G&avg&\xmark&\xmark&none&9.96e-1&9.95e-1&1.00e-4&0.43&1.00e-4&0.41&\xmark\\
tanh-interp.&\checkmark&9&\xmark&PC&\xmark&G&avg&\xmark&\xmark&BN&1.05e0&1.01e0&1.00e-3&0.42&3.00e-3&0.32&\xmark\\
tanh-interp.&\checkmark&9&\xmark&PC&\xmark&G&avg&\xmark&\xmark&LN&1.05e0&9.98e-1&1.00e-3&0.47&1.00e-3&0.35&\xmark\\
tanh-interp.&\checkmark&9&\xmark&PC&\xmark&G&avg&\xmark&\checkmark&BN&1.01e0&9.98e-1&1.00e-3&0.45&1.00e-3&0.37&\xmark\\
tanh-interp.&\checkmark&10e10&\xmark&PC&\xmark&G&avg&\xmark&\xmark&none&9.96e-1&1.00e0&3.00e-5&0.59&3.00e-3&0.51&\xmark\\
tanh-interp.&\checkmark&10e10&\xmark&PC&\xmark&G&avg&\xmark&\xmark&BN&1.00e0&1.01e0&1.00e-2&0.59&1.00e-3&0.53&\xmark\\
tanh-interp.&\checkmark&10e10&\xmark&PC&\xmark&G&avg&\xmark&\xmark&LN&1.05e0&1.01e0&3.00e-5&0.59&1.00e-3&0.53&\xmark\\
tanh-interp.&\checkmark&10e10&\xmark&PC&\xmark&G&avg&\xmark&\checkmark&BN&9.92e-1&9.90e-1&3.00e-5&0.59&3.00e-3&0.52&\xmark\\
tanh-dilate&\xmark&1&\xmark&G&\checkmark&G&max&\checkmark&\xmark&none&2.36e0&1.56e0&3.00e-3&0.17&3.00e-3&0.09&\xmark\\
tanh-dilate&\xmark&1&\xmark&G&\checkmark&G&max&\checkmark&\xmark&BN&6.93e0&1.00e0&1.00e-2&0.16&3.00e-2&0.05&\xmark\\
tanh-dilate&\xmark&1&\xmark&G&\checkmark&G&max&\checkmark&\xmark&LN&6.75e0&1.02e0&1.00e-2&0.16&1.00e-2&0.05&\xmark\\
tanh-dilate&\xmark&1&\xmark&G&\checkmark&G&max&\checkmark&\checkmark&BN&1.28e0&9.97e-1&3.00e-2&0.13&3.00e-1&0.04&\xmark\\
tanh-dilate&\checkmark&0.01&\xmark&G&\checkmark&G&max&\checkmark&\xmark&none&9.88e-1&1.21e0&1.00e-2&0.16&1.00e-2&0.07&\xmark\\
tanh-dilate&\checkmark&0.01&\xmark&G&\checkmark&G&max&\checkmark&\xmark&BN&1.04e0&1.01e0&1.00e-2&0.20&1.00e-2&0.19&\xmark\\
tanh-dilate&\checkmark&0.01&\xmark&G&\checkmark&G&max&\checkmark&\xmark&LN&1.11e0&1.02e0&3.00e-3&0.20&3.00e-3&0.18&\xmark\\
tanh-dilate&\checkmark&0.01&\xmark&G&\checkmark&G&max&\checkmark&\checkmark&BN&9.21e-1&9.88e-1&1.00e-2&0.21&1.00e-1&0.19&\xmark\\
tanh-dilate&\checkmark&1/4&\xmark&G&\checkmark&G&max&\checkmark&\xmark&none&1.07e0&1.25e0&3.00e-3&0.15&3.00e-3&0.05&\xmark\\
tanh-dilate&\checkmark&1/4&\xmark&G&\checkmark&G&max&\checkmark&\xmark&BN&1.15e0&9.99e-1&3.00e-3&0.16&1.00e-2&0.12&\xmark\\
tanh-dilate&\checkmark&1/4&\xmark&G&\checkmark&G&max&\checkmark&\xmark&LN&1.14e0&1.02e0&3.00e-3&0.15&3.00e-3&0.11&\xmark\\
tanh-dilate&\checkmark&1/4&\xmark&G&\checkmark&G&max&\checkmark&\checkmark&BN&9.71e-1&1.00e0&1.00e-2&0.16&1.00e-2&0.14&\xmark\\
tanh-dilate&\checkmark&2/4&\xmark&G&\checkmark&G&max&\checkmark&\xmark&none&1.21e0&1.29e0&1.00e-3&0.16&3.00e-3&0.06&\xmark\\
tanh-dilate&\checkmark&2/4&\xmark&G&\checkmark&G&max&\checkmark&\xmark&BN&1.60e0&1.00e0&1.00e-2&0.14&1.00e-2&0.07&\xmark\\
tanh-dilate&\checkmark&2/4&\xmark&G&\checkmark&G&max&\checkmark&\xmark&LN&1.50e0&1.01e0&3.00e-3&0.15&1.00e-2&0.06&\xmark\\
tanh-dilate&\checkmark&2/4&\xmark&G&\checkmark&G&max&\checkmark&\checkmark&BN&1.06e0&9.92e-1&3.00e-1&0.13&1.00e-2&0.08&\xmark\\
tanh-dilate&\checkmark&3/4&\xmark&G&\checkmark&G&max&\checkmark&\xmark&none&1.54e0&1.41e0&1.00e-3&0.16&3.00e-3&0.07&\xmark\\
tanh-dilate&\checkmark&3/4&\xmark&G&\checkmark&G&max&\checkmark&\xmark&BN&2.96e0&9.98e-1&3.00e-2&0.15&1.00e-2&0.05&\xmark\\
tanh-dilate&\checkmark&3/4&\xmark&G&\checkmark&G&max&\checkmark&\xmark&LN&2.83e0&1.02e0&3.00e-3&0.15&1.00e-2&0.05&\xmark\\
tanh-dilate&\checkmark&3/4&\xmark&G&\checkmark&G&max&\checkmark&\checkmark&BN&1.18e0&9.99e-1&3.00e-2&0.13&1.00e-1&0.05&\xmark\\
tanh-dilate&\checkmark&1&\xmark&G&\checkmark&G&max&\checkmark&\xmark&none&2.34e0&1.57e0&3.00e-3&0.18&3.00e-3&0.09&\xmark\\
tanh-dilate&\checkmark&1&\xmark&G&\checkmark&G&max&\checkmark&\xmark&BN&6.84e0&9.93e-1&1.00e-1&0.16&1.00e-2&0.05&\xmark\\
tanh-dilate&\checkmark&1&\xmark&G&\checkmark&G&max&\checkmark&\xmark&LN&6.78e0&1.02e0&1.00e-2&0.16&1.00e-2&0.04&\xmark\\
tanh-dilate&\checkmark&1&\xmark&G&\checkmark&G&max&\checkmark&\checkmark&BN&1.29e0&9.94e-1&3.00e-2&0.14&3.00e-1&0.04&\xmark\\
tanh-dilate&\checkmark&5/4&\xmark&G&\checkmark&G&max&\checkmark&\xmark&none&4.70e0&1.73e0&3.00e-3&0.18&3.00e-3&0.11&\xmark\\
tanh-dilate&\checkmark&5/4&\xmark&G&\checkmark&G&max&\checkmark&\xmark&BN&1.71e1&9.96e-1&3.00e-2&0.17&3.00e-2&0.05&\xmark\\
tanh-dilate&\checkmark&5/4&\xmark&G&\checkmark&G&max&\checkmark&\xmark&LN&1.73e1&1.02e0&3.00e-3&0.16&1.00e-2&0.04&\xmark\\
tanh-dilate&\checkmark&5/4&\xmark&G&\checkmark&G&max&\checkmark&\checkmark&BN&1.48e0&9.99e-1&1.00e-1&0.14&1.00e-1&0.04&\xmark\\
tanh-dilate&\checkmark&6/4&\xmark&G&\checkmark&G&max&\checkmark&\xmark&none&1.04e1&1.84e0&1.00e-3&0.20&1.00e-3&0.14&\xmark\\
tanh-dilate&\checkmark&6/4&\xmark&G&\checkmark&G&max&\checkmark&\xmark&BN&4.14e1&1.01e0&1.00e-1&0.19&1.00e-2&0.07&\xmark\\
tanh-dilate&\checkmark&6/4&\xmark&G&\checkmark&G&max&\checkmark&\xmark&LN&4.26e1&1.02e0&3.00e-1&0.18&1.00e-2&0.05&\xmark\\
tanh-dilate&\checkmark&6/4&\xmark&G&\checkmark&G&max&\checkmark&\checkmark&BN&1.71e0&9.86e-1&1.00e-1&0.15&1.00e-1&0.04&\xmark\\
tanh-dilate&\checkmark&7/4&\xmark&G&\checkmark&G&max&\checkmark&\xmark&none&2.33e1&1.97e0&1.00e-3&0.22&1.00e-3&0.16&\xmark\\
tanh-dilate&\checkmark&7/4&\xmark&G&\checkmark&G&max&\checkmark&\xmark&BN&9.39e1&1.00e0&1.00e-2&0.19&1.00e-2&0.08&\xmark\\
tanh-dilate&\checkmark&7/4&\xmark&G&\checkmark&G&max&\checkmark&\xmark&LN&1.00e1&1.01e0&3.00e-3&0.19&1.00e-2&0.07&\xmark\\
tanh-dilate&\checkmark&7/4&\xmark&G&\checkmark&G&max&\checkmark&\checkmark&BN&2.14e0&9.89e-1&3.00e-2&0.15&1.00e-1&0.05&\xmark\\
tanh-dilate&\checkmark&2&\xmark&G&\checkmark&G&max&\checkmark&\xmark&none&5.09e1&2.10e0&1.00e-3&0.25&1.00e-3&0.19&\xmark\\
tanh-dilate&\checkmark&2&\xmark&G&\checkmark&G&max&\checkmark&\xmark&BN&2.05e2&1.00e-1&1.00e-2&0.21&3.00e-2&0.10&\xmark\\
tanh-dilate&\checkmark&2&\xmark&G&\checkmark&G&max&\checkmark&\xmark&LN&2.19e2&1.02e0&3.00e-3&0.20&1.00e-2&0.09&\xmark\\
tanh-dilate&\checkmark&2&\xmark&G&\checkmark&G&max&\checkmark&\checkmark&BN&2.85e0&9.94e-1&3.00e-2&0.15&1.00e-1&0.05&\xmark\\
tanh-dilate&\checkmark&9/4&\xmark&G&\checkmark&G&max&\checkmark&\xmark&none&1.04e2&2.15e0&1.00e-3&0.26&1.00e-3&0.24&\xmark\\
tanh-dilate&\checkmark&9/4&\xmark&G&\checkmark&G&max&\checkmark&\xmark&BN&4.28e2&9.95e-1&3.00e-3&0.23&3.00e-2&0.14&\xmark\\
tanh-dilate&\checkmark&9/4&\xmark&G&\checkmark&G&max&\checkmark&\xmark&LN&4.58e2&1.02e0&3.00e-3&0.22&3.00e-2&0.11&\xmark\\
tanh-dilate&\checkmark&9/4&\xmark&G&\checkmark&G&max&\checkmark&\checkmark&BN&3.96e0&9.96e-1&1.00e-1&0.15&1.00e-1&0.06&\xmark\\
tanh-dilate&\checkmark&10/4&\xmark&G&\checkmark&G&max&\checkmark&\xmark&none&2.08e2&2.21e0&3.00e-4&0.31&3.00e-4&0.30&\xmark\\
tanh-dilate&\checkmark&10/4&\xmark&G&\checkmark&G&max&\checkmark&\xmark&BN&8.43e2&1.00e0&3.00e-3&0.26&3.00e-2&0.16&\xmark\\
tanh-dilate&\checkmark&10/4&\xmark&G&\checkmark&G&max&\checkmark&\xmark&LN&8.96e2&1.02e0&3.00e-2&0.24&3.00e-2&0.13&\xmark\\
tanh-dilate&\checkmark&10/4&\xmark&G&\checkmark&G&max&\checkmark&\checkmark&BN&5.68e0&9.99e-1&3.00e-2&0.16&3.00e-1&0.06&\xmark\\
even tanh&\xmark&0&\checkmark&P&\checkmark&DO&none&\xmark&\xmark&none&6.38e3&5.05e0&3.00e-5&0.50&3.00e-5&0.51&\xmark\\
even tanh&\xmark&0&\checkmark&P&\checkmark&DO&none&\xmark&\xmark&BN&1.31e7&3.36e0&&0.90&&0.90&\xmark\\
even tanh&\xmark&0&\checkmark&P&\checkmark&DO&none&\xmark&\xmark&LN&1.02e2&1.05e1&3.00e-4&0.26&3.00e-4&0.24&\xmark\\
even tanh&\xmark&0&\checkmark&P&\checkmark&DO&none&\xmark&\checkmark&BN&7.73e3&3.25e0&3.00e-3&0.36&3.00e-3&0.35&\xmark\\
even tanh&\checkmark&0&\checkmark&P&\checkmark&DO&none&\xmark&\xmark&none&6.72e6&1.01e0&&0.89&&0.90&\xmark\\
even tanh&\checkmark&0&\checkmark&P&\checkmark&DO&none&\xmark&\xmark&BN&1.31e7&1.02e0&&0.89&&0.90&\xmark\\
even tanh&\checkmark&0&\checkmark&P&\checkmark&DO&none&\xmark&\xmark&LN&6.53e6&1.00e0&&0.90&&0.90&\xmark\\
even tanh&\checkmark&0&\checkmark&P&\checkmark&DO&none&\xmark&\checkmark&BN&2.09e4&1.00e0&3.00e-4&0.43&3.00e-4&0.43&\xmark\\
even tanh&\checkmark&1/9&\checkmark&P&\checkmark&DO&none&\xmark&\xmark&none&2.55e6&1.03e0&&0.90&&0.90&\xmark\\
even tanh&\checkmark&1/9&\checkmark&P&\checkmark&DO&none&\xmark&\xmark&BN&4.39e6&1.03e0&&0.90&&0.89&\xmark\\
even tanh&\checkmark&1/9&\checkmark&P&\checkmark&DO&none&\xmark&\xmark&LN&2.63e6&1.00e0&&0.90&&0.90&\xmark\\
even tanh&\checkmark&1/9&\checkmark&P&\checkmark&DO&none&\xmark&\checkmark&BN&7.95e3&1.01e0&1.00e-3&0.38&1.00e-3&0.36&\xmark\\
even tanh&\checkmark&1/4&\checkmark&P&\checkmark&DO&none&\xmark&\xmark&none&1.62e5&1.03e0&&0.90&&0.90&\xmark\\
even tanh&\checkmark&1/4&\checkmark&P&\checkmark&DO&none&\xmark&\xmark&BN&2.92e5&1.02e0&&0.85&&0.86&\xmark\\
even tanh&\checkmark&1/4&\checkmark&P&\checkmark&DO&none&\xmark&\xmark&LN&1.71e5&1.00e0&1.00e-5&0.56&1.00e-5&0.58&\xmark\\
even tanh&\checkmark&1/4&\checkmark&P&\checkmark&DO&none&\xmark&\checkmark&BN&1.07e3&9.99e-1&3.00e-3&0.26&3.00e-3&0.19&\xmark\\
even tanh&\checkmark&3/7&\checkmark&P&\checkmark&DO&none&\xmark&\xmark&none&5.60e3&1.04e0&&0.83&&0.84&\xmark\\
even tanh&\checkmark&3/7&\checkmark&P&\checkmark&DO&none&\xmark&\xmark&BN&1.01e4&1.02e0&1.00e-4&0.47&1.00e-4&0.46&\xmark\\
even tanh&\checkmark&3/7&\checkmark&P&\checkmark&DO&none&\xmark&\xmark&LN&6.18e3&1.01e0&3.00e-3&0.28&3.00e-3&0.22&\xmark\\
even tanh&\checkmark&3/7&\checkmark&P&\checkmark&DO&none&\xmark&\checkmark&BN&1.20e2&1.02e0&1.00e-2&0.17&1.00e-2&0.06&\xmark\\
even tanh&\checkmark&2/3&\checkmark&P&\checkmark&DO&none&\xmark&\xmark&none&2.16e2&1.03e0&1.00e-4&0.28&1.00e-4&0.24&\xmark\\
even tanh&\checkmark&2/3&\checkmark&P&\checkmark&DO&none&\xmark&\xmark&BN&5.20e2&1.02e0&1.00e-3&0.19&3.00e-3&0.09&\xmark\\
even tanh&\checkmark&2/3&\checkmark&P&\checkmark&DO&none&\xmark&\xmark&LN&3.21e2&1.01e0&1.00e-3&0.19&1.00e-3&0.12&\xmark\\
even tanh&\checkmark&2/3&\checkmark&P&\checkmark&DO&none&\xmark&\checkmark&BN&2.07e1&1.01e0&3.00e-3&0.17&3.00e-3&0.07&\xmark\\
even tanh&\checkmark&1&\checkmark&P&\checkmark&DO&none&\xmark&\xmark&none&2.04e1&1.10e0&1.00e-3&0.14&1.00e-3&0.07&\xmark\\
even tanh&\checkmark&1&\checkmark&P&\checkmark&DO&none&\xmark&\xmark&BN&4.85e1&1.01e0&3.00e-3&0.15&3.00e-3&0.06&\xmark\\
even tanh&\checkmark&1&\checkmark&P&\checkmark&DO&none&\xmark&\xmark&LN&2.94e1&1.06e0&3.00e-3&0.14&3.00e-3&0.05&\xmark\\
even tanh&\checkmark&1&\checkmark&P&\checkmark&DO&none&\xmark&\checkmark&BN&6.67e0&1.02e0&1.00e-2&0.13&1.00e-2&0.03&\xmark\\
even tanh&\checkmark&3/2&\checkmark&P&\checkmark&DO&none&\xmark&\xmark&none&4.39e0&1.09e0&3.00e-3&0.11&3.00e-3&0.03&\xmark\\
even tanh&\checkmark&3/2&\checkmark&P&\checkmark&DO&none&\xmark&\xmark&BN&1.25e1&1.02e0&3.00e-3&0.13&3.00e-3&0.04&\xmark\\
even tanh&\checkmark&3/2&\checkmark&P&\checkmark&DO&none&\xmark&\xmark&LN&5.63e0&1.07e0&1.00e-2&0.14&1.00e-2&0.06&\xmark\\
even tanh&\checkmark&3/2&\checkmark&P&\checkmark&DO&none&\xmark&\checkmark&BN&3.29e0&1.00e0&3.00e-3&0.13&3.00e-3&0.07&\xmark\\
even tanh&\checkmark&7/3&\checkmark&P&\checkmark&DO&none&\xmark&\xmark&none&1.87e0&1.07e0&3.00e-3&0.11&3.00e-3&0.03&\xmark\\
even tanh&\checkmark&7/3&\checkmark&P&\checkmark&DO&none&\xmark&\xmark&BN&6.21e0&1.03e0&3.00e-3&0.13&3.00e-3&0.06&\xmark\\
even tanh&\checkmark&7/3&\checkmark&P&\checkmark&DO&none&\xmark&\xmark&LN&2.07e0&1.04e0&3.00e-3&0.13&3.00e-3&0.07&\xmark\\
even tanh&\checkmark&7/3&\checkmark&P&\checkmark&DO&none&\xmark&\checkmark&BN&2.10e0&1.02e0&3.00e-3&0.14&3.00e-3&0.10&\xmark\\
even tanh&\checkmark&4&\checkmark&P&\checkmark&DO&none&\xmark&\xmark&none&1.21e0&1.03e0&3.00e-3&0.12&3.00e-3&0.06&\xmark\\
even tanh&\checkmark&4&\checkmark&P&\checkmark&DO&none&\xmark&\xmark&BN&3.71e0&1.02e0&3.00e-3&0.15&3.00e-3&0.11&\xmark\\
even tanh&\checkmark&4&\checkmark&P&\checkmark&DO&none&\xmark&\xmark&LN&1.26e0&1.03e0&3.00e-3&0.15&3.00e-3&0.11&\xmark\\
even tanh&\checkmark&4&\checkmark&P&\checkmark&DO&none&\xmark&\checkmark&BN&1.57e0&1.01e0&1.00e-3&0.19&1.00e-3&0.18&\xmark\\
even tanh&\checkmark&9&\checkmark&P&\checkmark&DO&none&\xmark&\xmark&none&1.05e0&1.03e0&3.00e-3&0.16&3.00e-3&0.12&\xmark\\
even tanh&\checkmark&9&\checkmark&P&\checkmark&DO&none&\xmark&\xmark&BN&2.50e0&1.02e0&3.00e-3&0.21&3.00e-3&0.20&\xmark\\
even tanh&\checkmark&9&\checkmark&P&\checkmark&DO&none&\xmark&\xmark&LN&1.03e0&1.02e0&1.00e-3&0.20&1.00e-3&0.20&\xmark\\
even tanh&\checkmark&9&\checkmark&P&\checkmark&DO&none&\xmark&\checkmark&BN&1.25e0&1.01e0&1.00e-3&0.25&1.00e-3&0.25&\xmark\\
even tanh&\checkmark&10e10&\checkmark&P&\checkmark&DO&none&\xmark&\xmark&none&9.99e-1&1.02e0&3.00e-4&0.59&3.00e-4&0.60&\xmark\\
even tanh&\checkmark&10e10&\checkmark&P&\checkmark&DO&none&\xmark&\xmark&BN&1.83e0&1.02e0&3.00e-3&0.59&3.00e-3&0.61&\xmark\\
even tanh&\checkmark&10e10&\checkmark&P&\checkmark&DO&none&\xmark&\xmark&LN&9.81e-1&1.01e0&3.00e-3&0.46&3.00e-3&0.47&\xmark\\
even tanh&\checkmark&10e10&\checkmark&P&\checkmark&DO&none&\xmark&\checkmark&BN&1.01e0&1.01e0&3.00e-3&0.59&3.00e-3&0.60&\xmark\\
Gaussian&\xmark&0&\checkmark&C&\checkmark&G&none&\checkmark&\xmark&none&1.47e0&9.64e5&&0.90&&0.90&\xmark\\
Gaussian&\xmark&0&\checkmark&C&\checkmark&G&none&\checkmark&\xmark&BN&7.14e2&2.51e1&3.00e-2&0.13&3.00e-2&0.01&\xmark\\
Gaussian&\xmark&0&\checkmark&C&\checkmark&G&none&\checkmark&\xmark&LN&1.93e0&1.27e5&&0.90&&0.90&\xmark\\
Gaussian&\xmark&0&\checkmark&C&\checkmark&G&none&\checkmark&\checkmark&BN&3.12e0&1.19e1&1.00e-1&0.12&1.00e-1&0.01&\xmark\\
Gaussian&\checkmark&0&\checkmark&C&\checkmark&G&none&\checkmark&\xmark&none&4.41e3&2.77e0&3.00e-4&0.45&3.00e-4&0.44&\xmark\\
Gaussian&\checkmark&0&\checkmark&C&\checkmark&G&none&\checkmark&\xmark&BN&6.67e3&1.02e0&3.00e-3&0.20&3.00e-3&0.10&\xmark\\
Gaussian&\checkmark&0&\checkmark&C&\checkmark&G&none&\checkmark&\xmark&LN&7.04e3&1.19e0&1.00e-2&0.23&1.00e-2&0.07&\xmark\\
Gaussian&\checkmark&0&\checkmark&C&\checkmark&G&none&\checkmark&\checkmark&BN&3.18e1&1.02e0&3.00e-1&0.12&3.00e-2&0.00&\xmark\\
Gaussian&\checkmark&1/9&\checkmark&C&\checkmark&G&none&\checkmark&\xmark&none&1.30e2&2.82e0&3.00e-3&0.20&3.00e-3&0.15&\xmark\\
Gaussian&\checkmark&1/9&\checkmark&C&\checkmark&G&none&\checkmark&\xmark&BN&2.20e2&1.01e0&3.00e-1&0.13&3.00e-2&0.00&\xmark\\
Gaussian&\checkmark&1/9&\checkmark&C&\checkmark&G&none&\checkmark&\xmark&LN&2.08e2&1.11e0&3.00e-2&0.15&3.00e-2&0.01&\xmark\\
Gaussian&\checkmark&1/9&\checkmark&C&\checkmark&G&none&\checkmark&\checkmark&BN&2.96e0&1.00e0&1.00e-1&0.11&1.00e-1&0.00&\xmark\\
Gaussian&\checkmark&1/4&\checkmark&C&\checkmark&G&none&\checkmark&\xmark&none&4.90e0&2.79e0&1.00e-2&0.10&1.00e-2&0.01&\xmark\\
Gaussian&\checkmark&1/4&\checkmark&C&\checkmark&G&none&\checkmark&\xmark&BN&8.43e0&1.00e0&1.00e-1&0.11&3.00e-2&0.00&\xmark\\
Gaussian&\checkmark&1/4&\checkmark&C&\checkmark&G&none&\checkmark&\xmark&LN&5.60e0&1.13e0&1.00e-2&0.12&1.00e-2&0.01&\xmark\\
Gaussian&\checkmark&1/4&\checkmark&C&\checkmark&G&none&\checkmark&\checkmark&BN&1.24e0&1.00e0&3.00e-2&0.10&1.00e-1&0.01&\xmark\\
Gaussian&\checkmark&3/7&\checkmark&C&\checkmark&G&none&\checkmark&\xmark&none&1.23e0&1.45e0&1.00e-2&0.10&3.00e-3&0.02&\xmark\\
Gaussian&\checkmark&3/7&\checkmark&C&\checkmark&G&none&\checkmark&\xmark&BN&1.90e0&9.95e-1&3.00e-2&0.11&1.00e-2&0.02&\xmark\\
Gaussian&\checkmark&3/7&\checkmark&C&\checkmark&G&none&\checkmark&\xmark&LN&1.66e0&1.07e0&1.00e-2&0.12&1.00e-2&0.03&\xmark\\
Gaussian&\checkmark&3/7&\checkmark&C&\checkmark&G&none&\checkmark&\checkmark&BN&1.10e0&1.00e-1&1.00e-1&0.11&3.00e-2&0.03&\xmark\\
Gaussian&\checkmark&2/3&\checkmark&C&\checkmark&G&none&\checkmark&\xmark&none&1.01e0&1.21e0&3.00e-3&0.12&3.00e-3&0.05&\xmark\\
Gaussian&\checkmark&2/3&\checkmark&C&\checkmark&G&none&\checkmark&\xmark&BN&1.20e0&9.94e-1&1.00e-2&0.12&1.00e-2&0.05&\xmark\\
Gaussian&\checkmark&2/3&\checkmark&C&\checkmark&G&none&\checkmark&\xmark&LN&1.29e0&1.04e0&1.00e-2&0.12&1.00e-2&0.06&\xmark\\
Gaussian&\checkmark&2/3&\checkmark&C&\checkmark&G&none&\checkmark&\checkmark&BN&1.06e0&9.89e-1&1.00e-2&0.12&1.00e-2&0.06&\xmark\\
Gaussian&\checkmark&1&\checkmark&C&\checkmark&G&none&\checkmark&\xmark&none&9.70e-1&1.12e0&3.00e-3&0.13&3.00e-3&0.07&\xmark\\
Gaussian&\checkmark&1&\checkmark&C&\checkmark&G&none&\checkmark&\xmark&BN&1.07e0&1.00e0&3.00e-2&0.13&1.00e-2&0.07&\xmark\\
Gaussian&\checkmark&1&\checkmark&C&\checkmark&G&none&\checkmark&\xmark&LN&1.18e0&1.02e0&3.00e-3&0.14&1.00e-2&0.10&\xmark\\
Gaussian&\checkmark&1&\checkmark&C&\checkmark&G&none&\checkmark&\checkmark&BN&1.04e0&9.95e-1&3.00e-2&0.13&1.00e-2&0.09&\xmark\\
Gaussian&\checkmark&3/2&\checkmark&C&\checkmark&G&none&\checkmark&\xmark&none&9.58e-1&1.06e0&3.00e-3&0.15&1.00e-2&0.10&\xmark\\
Gaussian&\checkmark&3/2&\checkmark&C&\checkmark&G&none&\checkmark&\xmark&BN&1.01e0&9.90e-1&1.00e-2&0.15&1.00e-2&0.11&\xmark\\
Gaussian&\checkmark&3/2&\checkmark&C&\checkmark&G&none&\checkmark&\xmark&LN&1.15e0&9.96e-1&3.00e-3&0.16&1.00e-2&0.12&\xmark\\
Gaussian&\checkmark&3/2&\checkmark&C&\checkmark&G&none&\checkmark&\checkmark&BN&1.03e0&1.00e0&1.00e-2&0.15&3.00e-2&0.12&\xmark\\
Gaussian&\checkmark&7/3&\checkmark&C&\checkmark&G&none&\checkmark&\xmark&none&9.72e-1&1.04e0&3.00e-3&0.17&3.00e-3&0.14&\xmark\\
Gaussian&\checkmark&7/3&\checkmark&C&\checkmark&G&none&\checkmark&\xmark&BN&9.91e-1&9.90e-1&1.00e-2&0.17&1.00e-2&0.14&\xmark\\
Gaussian&\checkmark&7/3&\checkmark&C&\checkmark&G&none&\checkmark&\xmark&LN&1.13e0&9.99e-1&3.00e-3&0.19&3.00e-3&0.15&\xmark\\
Gaussian&\checkmark&7/3&\checkmark&C&\checkmark&G&none&\checkmark&\checkmark&BN&1.02e0&9.98e-1&3.00e-2&0.17&1.00e-2&0.15&\xmark\\
Gaussian&\checkmark&4&\checkmark&C&\checkmark&G&none&\checkmark&\xmark&none&9.96e-1&1.02e0&3.00e-3&0.22&1.00e-2&0.16&\xmark\\
Gaussian&\checkmark&4&\checkmark&C&\checkmark&G&none&\checkmark&\xmark&BN&9.92e-1&9.93e-1&3.00e-3&0.21&1.00e-2&0.19&\xmark\\
Gaussian&\checkmark&4&\checkmark&C&\checkmark&G&none&\checkmark&\xmark&LN&1.13e0&9.88e-1&3.00e-3&0.23&1.00e-2&0.22&\xmark\\
Gaussian&\checkmark&4&\checkmark&C&\checkmark&G&none&\checkmark&\checkmark&BN&9.88e-1&9.94e-1&1.00e-2&0.21&3.00e-2&0.20&\xmark\\
Gaussian&\checkmark&9&\checkmark&C&\checkmark&G&none&\checkmark&\xmark&none&1.01e0&1.01e0&3.00e-3&0.27&3.00e-3&0.27&\xmark\\
Gaussian&\checkmark&9&\checkmark&C&\checkmark&G&none&\checkmark&\xmark&BN&9.90e-1&9.97e-1&3.00e-3&0.26&3.00e-3&0.25&\xmark\\
Gaussian&\checkmark&9&\checkmark&C&\checkmark&G&none&\checkmark&\xmark&LN&1.13e0&9.94e-1&3.00e-3&0.27&1.00e-2&0.27&\xmark\\
Gaussian&\checkmark&9&\checkmark&C&\checkmark&G&none&\checkmark&\checkmark&BN&9.97e-1&9.99e-1&3.00e-2&0.27&3.00e-2&0.27&\xmark\\
Gaussian&\checkmark&10e10&\checkmark&C&\checkmark&G&none&\checkmark&\xmark&none&1.04e0&1.02e0&3.00e-3&0.58&3.00e-3&0.59&\xmark\\
Gaussian&\checkmark&10e10&\checkmark&C&\checkmark&G&none&\checkmark&\xmark&BN&1.00e0&9.93e-1&3.00e-3&0.59&3.00e-3&0.59&\xmark\\
Gaussian&\checkmark&10e10&\checkmark&C&\checkmark&G&none&\checkmark&\xmark&LN&1.11e0&9.85e-1&3.00e-3&0.39&3.00e-3&0.37&\xmark\\
Gaussian&\checkmark&10e10&\checkmark&C&\checkmark&G&none&\checkmark&\checkmark&BN&1.01e0&1.00e0&3.00e-3&0.59&3.00e-3&0.59&\xmark\\
odd square&\xmark&0&\xmark&P&\xmark&DG&max&\checkmark&\xmark&BN&7.22e3&1.02e0&&0.90&&0.89&\checkmark\\
odd square&\xmark&0&\xmark&P&\xmark&DG&max&\checkmark&\xmark&LN&1.62e2&1.11e0&3.00e-6&0.79&3.00e-5&0.76&\checkmark\\
odd square&\xmark&0&\xmark&P&\xmark&DG&max&\checkmark&\checkmark&BN&1.35e1&9.36e-1&1.00e-2&0.64&1.00e-2&0.63&\checkmark\\
odd square&\checkmark&0&\xmark&P&\xmark&DG&max&\checkmark&\xmark&BN&1.94e3&9.81e-1&&0.90&&0.89&\checkmark\\
odd square&\checkmark&0&\xmark&P&\xmark&DG&max&\checkmark&\xmark&LN&2.08e2&1.11e0&1.00e-5&0.72&1.00e-5&0.72&\checkmark\\
odd square&\checkmark&0&\xmark&P&\xmark&DG&max&\checkmark&\checkmark&BN&5.94e1&1.03e0&1.00e-2&0.63&1.00e-2&0.63&\checkmark\\
odd square&\checkmark&1/9&\xmark&P&\xmark&DG&max&\checkmark&\xmark&BN&8.94e3&9.26e-1&&0.89&&0.90&\checkmark\\
odd square&\checkmark&1/9&\xmark&P&\xmark&DG&max&\checkmark&\xmark&LN&2.03e2&1.11e0&3.00e-5&0.71&3.00e-5&0.72&\checkmark\\
odd square&\checkmark&1/9&\xmark&P&\xmark&DG&max&\checkmark&\checkmark&BN&1.05e1&9.32e-1&&0.85&&0.87&\checkmark\\
odd square&\checkmark&1/4&\xmark&P&\xmark&DG&max&\checkmark&\xmark&BN&7.31e3&1.00e0&&0.89&&0.89&\checkmark\\
odd square&\checkmark&1/4&\xmark&P&\xmark&DG&max&\checkmark&\xmark&LN&1.75e2&1.12e0&3.00e-5&0.74&3.00e-5&0.72&\checkmark\\
odd square&\checkmark&1/4&\xmark&P&\xmark&DG&max&\checkmark&\checkmark&BN&2.24e1&1.03e0&3.00e-2&0.62&3.00e-2&0.63&\checkmark\\
odd square&\checkmark&3/7&\xmark&P&\xmark&DG&max&\checkmark&\xmark&BN&5.95e3&9.35e-1&&0.89&&0.90&\checkmark\\
odd square&\checkmark&3/7&\xmark&P&\xmark&DG&max&\checkmark&\xmark&LN&1.88e2&1.12e0&3.00e-6&0.74&3.00e-6&0.73&\checkmark\\
odd square&\checkmark&3/7&\xmark&P&\xmark&DG&max&\checkmark&\checkmark&BN&3.04e1&9.46e-1&1.00e-1&0.57&1.00e-1&0.55&\checkmark\\
odd square&\checkmark&2/3&\xmark&P&\xmark&DG&max&\checkmark&\xmark&BN&2.44e3&1.00e0&&0.89&&0.90&\checkmark\\
odd square&\checkmark&2/3&\xmark&P&\xmark&DG&max&\checkmark&\xmark&LN&1.63e2&1.12e0&3.00e-5&0.70&3.00e-5&0.70&\checkmark\\
odd square&\checkmark&2/3&\xmark&P&\xmark&DG&max&\checkmark&\checkmark&BN&1.00e1&9.64e-1&3.00e-2&0.60&3.00e-2&0.59&\checkmark\\
odd square&\checkmark&1&\xmark&P&\xmark&DG&max&\checkmark&\xmark&BN&2.93e3&1.00e0&&0.89&&0.90&\checkmark\\
odd square&\checkmark&1&\xmark&P&\xmark&DG&max&\checkmark&\xmark&LN&1.74e2&1.14e0&1.00e-5&0.71&1.00e-5&0.72&\checkmark\\
odd square&\checkmark&1&\xmark&P&\xmark&DG&max&\checkmark&\checkmark&BN&1.23e1&1.05e0&1.00e-1&0.55&1.00e-1&0.53&\checkmark\\
odd square&\checkmark&3/2&\xmark&P&\xmark&DG&max&\checkmark&\xmark&BN&4.09e4&1.04e0&&0.89&&0.90&\checkmark\\
odd square&\checkmark&3/2&\xmark&P&\xmark&DG&max&\checkmark&\xmark&LN&4.33e2&1.14e0&3.00e-5&0.70&3.00e-5&0.70&\checkmark\\
odd square&\checkmark&3/2&\xmark&P&\xmark&DG&max&\checkmark&\checkmark&BN&1.19e1&1.02e0&3.00e0&0.58&3.00e0&0.55&\checkmark\\
odd square&\checkmark&7/3&\xmark&P&\xmark&DG&max&\checkmark&\xmark&BN&2.36e3&1.06e0&&0.90&&0.90&\checkmark\\
odd square&\checkmark&7/3&\xmark&P&\xmark&DG&max&\checkmark&\xmark&LN&9.66e1&1.15e0&3.00e-3&0.69&3.00e-3&0.68&\checkmark\\
odd square&\checkmark&7/3&\xmark&P&\xmark&DG&max&\checkmark&\checkmark&BN&3.00e1&9.78e-1&3.00e-1&0.49&3.00e-1&0.47&\checkmark\\
odd square&\checkmark&4&\xmark&P&\xmark&DG&max&\checkmark&\xmark&BN&7.22e3&8.98e-1&&0.89&&0.89&\checkmark\\
odd square&\checkmark&4&\xmark&P&\xmark&DG&max&\checkmark&\xmark&LN&7.67e1&1.17e0&3.00e-3&0.61&1.00e-2&0.50&\checkmark\\
odd square&\checkmark&4&\xmark&P&\xmark&DG&max&\checkmark&\checkmark&BN&1.55e1&9.80e-1&1.00e-2&0.37&1.00e-2&0.32&\checkmark\\
odd square&\checkmark&9&\xmark&P&\xmark&DG&max&\checkmark&\xmark&BN&2.20e3&1.02e0&&0.89&&0.89&\checkmark\\
odd square&\checkmark&9&\xmark&P&\xmark&DG&max&\checkmark&\xmark&LN&1.92e1&1.17e0&1.00e-3&0.26&3.00e-3&0.04&\checkmark\\
odd square&\checkmark&9&\xmark&P&\xmark&DG&max&\checkmark&\checkmark&BN&1.42e1&9.72e-1&1.00e-2&0.27&3.00e-2&0.11&\checkmark\\
odd square&\checkmark&10e10&\xmark&P&\xmark&DG&max&\checkmark&\xmark&BN&9.95e-1&1.00e0&3.00e-2&0.26&3.00e-3&0.10&\checkmark\\
odd square&\checkmark&10e10&\xmark&P&\xmark&DG&max&\checkmark&\xmark&LN&8.76e-1&1.34e0&3.00e-2&0.26&3.00e-3&0.09&\checkmark\\
odd square&\checkmark&10e10&\xmark&P&\xmark&DG&max&\checkmark&\checkmark&BN&9.00e-1&9.89e-1&1.00e0&0.27&3.00e-2&0.05&\checkmark\\
square&\xmark&0&\xmark&C&\xmark&DO&none&\xmark&\xmark&BN&1.21e5&8.68e-1&&0.90&&0.89&\checkmark\\
square&\xmark&0&\xmark&C&\xmark&DO&none&\xmark&\xmark&LN&8.07e2&1.01e0&&0.85&&0.85&\checkmark\\
square&\xmark&0&\xmark&C&\xmark&DO&none&\xmark&\checkmark&BN&8.26e2&1.11e0&3.00e-4&0.65&3.00e-4&0.63&\checkmark\\
square&\checkmark&0&\xmark&C&\xmark&DO&none&\xmark&\xmark&BN&6.97e4&8.41e-1&&0.90&&0.90&\checkmark\\
square&\checkmark&0&\xmark&C&\xmark&DO&none&\xmark&\xmark&LN&1.94e3&1.01e0&&0.85&&0.85&\checkmark\\
square&\checkmark&0&\xmark&C&\xmark&DO&none&\xmark&\checkmark&BN&9.77e2&9.54e-1&&0.80&3.00e-4&0.78&\checkmark\\
square&\checkmark&1/9&\xmark&C&\xmark&DO&none&\xmark&\xmark&BN&2.19e7&9.43e-1&&0.90&&0.90&\checkmark\\
square&\checkmark&1/9&\xmark&C&\xmark&DO&none&\xmark&\xmark&LN&1.01e3&1.00e0&&0.86&&0.85&\checkmark\\
square&\checkmark&1/9&\xmark&C&\xmark&DO&none&\xmark&\checkmark&BN&1.94e3&9.93e-1&1.00e-3&0.63&1.00e-3&0.58&\checkmark\\
square&\checkmark&1/4&\xmark&C&\xmark&DO&none&\xmark&\xmark&BN&2.80e4&9.61e-1&&0.90&&0.89&\checkmark\\
square&\checkmark&1/4&\xmark&C&\xmark&DO&none&\xmark&\xmark&LN&5.88e2&9.88e-1&&0.85&&0.85&\checkmark\\
square&\checkmark&1/4&\xmark&C&\xmark&DO&none&\xmark&\checkmark&BN&1.21e3&9.94e-1&3.00e-4&0.63&3.00e-4&0.59&\checkmark\\
square&\checkmark&3/7&\xmark&C&\xmark&DO&none&\xmark&\xmark&BN&1.40e5&1.03e0&&0.90&&0.90&\checkmark\\
square&\checkmark&3/7&\xmark&C&\xmark&DO&none&\xmark&\xmark&LN&9.74e2&1.03e0&&0.85&&0.85&\checkmark\\
square&\checkmark&3/7&\xmark&C&\xmark&DO&none&\xmark&\checkmark&BN&6.15e3&1.13e0&3.00e-1&0.66&3.00e-1&0.61&\checkmark\\
square&\checkmark&2/3&\xmark&C&\xmark&DO&none&\xmark&\xmark&BN&6.85e4&1.04e0&&0.90&&0.89&\checkmark\\
square&\checkmark&2/3&\xmark&C&\xmark&DO&none&\xmark&\xmark&LN&6.46e2&1.02e0&&0.85&&0.85&\checkmark\\
square&\checkmark&2/3&\xmark&C&\xmark&DO&none&\xmark&\checkmark&BN&1.75e3&9.64e-1&1.00e-3&0.64&1.00e-3&0.61&\checkmark\\
square&\checkmark&1&\xmark&C&\xmark&DO&none&\xmark&\xmark&BN&2.46e4&9.01e-1&&0.90&&0.89&\checkmark\\
square&\checkmark&1&\xmark&C&\xmark&DO&none&\xmark&\xmark&LN&4.41e2&1.03e0&&0.84&&0.84&\checkmark\\
square&\checkmark&1&\xmark&C&\xmark&DO&none&\xmark&\checkmark&BN&9.88e2&9.76e-1&3.00e-4&0.58&3.00e-4&0.54&\checkmark\\
square&\checkmark&3/2&\xmark&C&\xmark&DO&none&\xmark&\xmark&BN&2.88e4&9.80e-1&&0.90&&0.90&\checkmark\\
square&\checkmark&3/2&\xmark&C&\xmark&DO&none&\xmark&\xmark&LN&5.08e2&1.04e0&&0.83&&0.83&\checkmark\\
square&\checkmark&3/2&\xmark&C&\xmark&DO&none&\xmark&\checkmark&BN&1.90e3&1.06e0&1.00e-3&0.60&1.00e-2&0.56&\checkmark\\
square&\checkmark&7/3&\xmark&C&\xmark&DO&none&\xmark&\xmark&BN&1.30e5&1.00e0&&0.90&&0.90&\checkmark\\
square&\checkmark&7/3&\xmark&C&\xmark&DO&none&\xmark&\xmark&LN&8.15e2&1.04e0&&0.83&&0.82&\checkmark\\
square&\checkmark&7/3&\xmark&C&\xmark&DO&none&\xmark&\checkmark&BN&5.59e3&1.03e0&1.00e-3&0.55&1.00e-3&0.49&\checkmark\\
square&\checkmark&4&\xmark&C&\xmark&DO&none&\xmark&\xmark&BN&6.17e6&9.82e-1&&0.90&&0.90&\checkmark\\
square&\checkmark&4&\xmark&C&\xmark&DO&none&\xmark&\xmark&LN&2.40e2&1.10e0&&0.81&1.00e-3&0.51&\checkmark\\
square&\checkmark&4&\xmark&C&\xmark&DO&none&\xmark&\checkmark&BN&3.43e3&1.05e0&3.00e-4&0.53&3.00e0&0.46&\checkmark\\
square&\checkmark&9&\xmark&C&\xmark&DO&none&\xmark&\xmark&BN&1.58e6&1.05e0&&0.89&&0.89&\checkmark\\
square&\checkmark&9&\xmark&C&\xmark&DO&none&\xmark&\xmark&LN&1.98e1&1.02e0&3.00e-3&0.28&3.00e-4&0.00&\checkmark\\
square&\checkmark&9&\xmark&C&\xmark&DO&none&\xmark&\checkmark&BN&9.77e3&1.04e0&3.00e-5&0.41&3.00e-5&0.36&\checkmark\\
square&\checkmark&10e10&\xmark&C&\xmark&DO&none&\xmark&\xmark&BN&1.55e0&1.00e0&1.00e-2&0.59&3.00e-4&0.51&\checkmark\\
square&\checkmark&10e10&\xmark&C&\xmark&DO&none&\xmark&\xmark&LN&1.14e0&1.01e0&1.00e-5&0.58&1.00e-3&0.47&\checkmark\\
square&\checkmark&10e10&\xmark&C&\xmark&DO&none&\xmark&\checkmark&BN&9.98e-1&9.93e-1&1.00e-5&0.59&1.00e-3&0.46&\checkmark\\

\caption{List of study B architectures with key metrics. The table should be interpreted in light of section \ref{studyBArchitecturesSection}. GUA is defined in section \ref{metricTerminologySection}. P refers to pointwise normalization. C refers to componentwise normalization. PC refers to pointwise normalization followed by componentwise normalization. G refers to global normalization /  Gaussian initialization. DG refers to delta-Gaussian initialization. DO refers to delta-orthogonal initialization. train-opt refers to training error minimization as detailed in section \ref{studyBTrainingSection}.}
\label{archTableConv}
\end{longtable}
